Entanglement corner dependence in two-dimensional systems: A tensor network perspective

In continuous quantum field theories, the entanglement entropy of a subsystem with sharp corners on its boundary exhibits a universal corner-dependent contribution. We study this contribution through the lens of lattice discretization, and demonstrate that this corner dependence emerges naturally from the geometric structure of infinite projected entangled pair states (iPEPS) on discrete lattices. Using a rigorous counting argument, we show that the bond dimension of an iPEPS representation exhibits a corner-dependent term that matches the predicted term in gapped continuous systems. Crucially, we find that this correspondence only emerges when averaging over all possible lattice orientations and origin positions, revealing a fundamental requirement for properly discretizing continuous systems. Our results provide a geometric understanding of entanglement corner laws and establish a direct connection between continuum field theory predictions and the structure of discrete tensor network representations. We extend our analysis to gauge-invariant systems, where lattice corners crossed by the bipartition boundary contribute an additional corner-dependent term. These findings offer new insights into the relationship between entanglement in continuous and discrete quantum systems.

==> fit_bonds/bond_count_r60.tex <==
% ===== Plot 1: Bond count vs theta at r=60 with fits =====
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\theta$},
    ylabel={Average bond count},
	legend style={at={(1,1.01)}, anchor=south east},
    legend cell align=left,
    legend columns=4,
    grid=major,
    xmin=0, xmax=3.2,
    xtick={0, 0.7854, 1.5708, 2.3562, 3.1416},
    xticklabels={$0$, $\pi/4$, $\pi/2$, $3\pi/4$, $\pi$},
]

% Square data
\addplot[only marks, mark=*, mark size=1.5pt, square_color]
table[x=theta, y=count, col sep=comma]{fit_bonds/square_r60_data.csv};
\addlegendentry{Square}

% Square fit
\addplot[square_color!40!black, dashed, thick, no markers, forget plot]
    table[x=theta, y=fit, col sep=comma]{fit_bonds/square_r60_fit.csv};
% \addlegendentry{Square fit}

% Triangular data
\addplot[only marks, mark=*, mark size=1.5pt, tri_color]
    table[x=theta, y=count, col sep=comma]{fit_bonds/triangular_r60_data.csv};
 \addlegendentry{Triangular}

% Triangular fit
\addplot[tri_color!60!black, dashed, thick, no markers, forget plot]
    table[x=theta, y=fit, col sep=comma]{fit_bonds/triangular_r60_fit.csv};
% \addlegendentry{Triangular fit}

% Honeycomb data
\addplot[only marks, mark=*, mark size=1.5pt, honey_color]
    table[x=theta, y=count, col sep=comma]{fit_bonds/honeycomb_r60_data.csv};
 \addlegendentry{Honeycomb}

% Honeycomb fit
\addplot[honey_color!60!black, dashed, thick, no markers, forget plot]
    table[x=theta, y=fit, col sep=comma]{fit_bonds/honeycomb_r60_fit.csv};
% \addlegendentry{Honeycomb fit}

% Square corners data
\addplot[only marks, mark=*, mark size=1.5pt, corner_color]
    table[x=theta, y=count, col sep=comma]{fit_bonds/square_corners_r60_data.csv};
 \addlegendentry{Square corners}

% Square corners fit
\addplot[corner_color!60!black, dashed, thick, no markers, forget plot]
    table[x=theta, y=fit, col sep=comma]{fit_bonds/square_corners_r60_fit.csv};
% \addlegendentry{Square corners fit}


\end{axis}
\end{tikzpicture}


==> fit_bonds/counting_numerics.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=4cm, width=\linewidth,
    xlabel={$r$},
    ylabel={$\beta/\overline{\beta}$},
    legend pos=south east,
    legend cell align=left,
    grid=major,
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3, % Adjust as needed for your data
        /pgf/number format/fixed zerofill % Ensures consistent decimal length
    },
]

\addplot[square_color, mark=*, thick]
    table[x=r, y=square, col sep=comma]{fit_bonds/beta_vs_r.csv};
% \addlegendentry{Square}

\addplot[tri_color, mark=*, thick]
    table[x=r, y=triangular, col sep=comma]{fit_bonds/beta_vs_r.csv};
% \addlegendentry{Triangular}

\addplot[honey_color, mark=*, thick]
    table[x=r, y=honeycomb, col sep=comma]{fit_bonds/beta_vs_r.csv};
% \addlegendentry{Honeycomb}

\addplot[corner_color, mark=*, thick]
    table[x=r, y=square_corners, col sep=comma]{fit_bonds/beta_vs_r.csv};
% \addlegendentry{Square corners}

\end{axis}
\end{tikzpicture}



==> fit_bonds/fit_alpha_vs_gamma.tex <==
% Requires in preamble:
% \usepackage{tikz,pgfplots,xcolor}
% \pgfplotsset{compat=1.18}
\definecolor{RoyalBlue}{HTML}{0000FF}

\begin{tikzpicture}
  \begin{axis}[
    xlabel={$\gamma$},
    ylabel={$\alpha$},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!45},
    height=4cm,
    width=0.9\linewidth,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
  ]
    \addplot[RoyalBlue, very thick, mark=*, mark size=1.9pt] coordinates {(0.000000,5.239285) (0.125000,4.936453) (0.250000,3.421617) (0.375000,0.385615) (0.500000,0.021041) (0.625000,0.001022) (0.750000,0.000024) (0.875000,0.000000) (1.000000,0.000000)};
    \draw[dashed] (axis cs:0.25, -0.3) -- (axis cs:0.25, 5.5);
    \end{axis}
\end{tikzpicture}

==> fit_bonds/fit_beta_vs_gamma.tex <==
\definecolor{RoyalBlue}{HTML}{0000FF}

\begin{tikzpicture}
  \begin{axis}[
    xlabel={$\gamma$},
    ylabel={$\beta$},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!45},
    height=4cm,
    width=0.9\linewidth,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
  ]
    \addplot[RoyalBlue, very thick, mark=*, mark size=1.9pt] coordinates {(0.000000,-0.123536) (0.125000,-0.124904) (0.250000,-0.130822) (0.375000,-0.016407) (0.500000,-0.000690) (0.625000,-0.000028) (0.750000,-0.000001) (0.875000,-0.000000) (1.000000,0.000000)};
       \draw[dashed] (axis cs:0.25, -0.14) -- (axis cs:0.25, 0.01);
  \end{axis}
\end{tikzpicture}

==> fit_bonds/fit_error_vs_r.tex <==
% ===== Plot 3: Fitting error vs r =====
\begin{tikzpicture}
\begin{axis}[
    xlabel={$r$},
    ylabel={Fitting error $\sqrt{\langle (n-f)^2/n^2 \rangle}$},
    grid=major,
]

\addplot[square_color, mark=*, thick]
    table[x=r, y=square, col sep=comma]{fit_bonds/fit_error_vs_r.csv};
%\addlegendentry{Square}

\addplot[tri_color, mark=*, thick]
    table[x=r, y=triangular, col sep=comma]{fit_bonds/fit_error_vs_r.csv};
%\addlegendentry{Triangular}

\addplot[honey_color, mark=*, thick]
    table[x=r, y=honeycomb, col sep=comma]{fit_bonds/fit_error_vs_r.csv};
%\addlegendentry{Honeycomb}

\addplot[corner_color, mark=*, thick]
    table[x=r, y=square_corners, col sep=comma]{fit_bonds/fit_error_vs_r.csv};
%\addlegendentry{Square corners}


\end{axis}
\end{tikzpicture}

==> fit_bonds/orus_entropy_vs_theta.tex <==
% Requires in preamble:
% \usepackage{tikz,pgfplots,xcolor}
% \pgfplotsset{compat=1.18}
\definecolor{g0}{HTML}{FFB14E}
\definecolor{g1}{HTML}{E98A87}
\definecolor{g2}{HTML}{CF63BF}
\definecolor{g3}{HTML}{B73BEF}
\definecolor{g4}{HTML}{9D02D7}
\definecolor{g5}{HTML}{7E03E0}
\definecolor{g6}{HTML}{5F02EB}
\definecolor{g7}{HTML}{3F01F5}
\definecolor{g8}{HTML}{0000FF}

\begin{tikzpicture}
  \begin{axis}[
    xlabel={$\theta$},
    ylabel={$\langle S_{\mathrm{vN}} \rangle$},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!45},
    ymin=-0.2,
    ymax=8,
    legend style={draw=black, fill=white, font=\small, at={(0.02,0.98)}, anchor=north west},
    legend cell align={left},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small},
    legend columns=3,
  ]
    \addplot+[only marks, mark=*, mark size=1.15pt, g0, opacity=0.28, forget plot] coordinates {(0.000000,0.000000) (0.010000,0.182991) (0.020000,0.308682) (0.030000,0.436221) (0.040000,0.563760) (0.050000,0.720873) (0.060000,0.892774) (0.070000,1.055432) (0.080000,1.140458) (0.090000,1.277239) (0.100000,1.425111) (0.200000,2.844676) (0.300000,3.741146) (0.400000,4.210638) (0.500000,4.500836) (0.600000,4.691220) (0.700000,4.835395) (0.800000,4.944450) (0.900000,5.029476) (1.000000,5.094170) (1.100000,5.144076) (1.200000,5.182893) (1.300000,5.210618) (1.400000,5.238344) (1.500000,5.260525) (1.600000,5.273464) (1.700000,5.280857) (1.800000,5.290099) (1.900000,5.299341) (2.000000,5.304886) (2.100000,5.312280) (2.200000,5.315977) (2.300000,5.317825) (2.400000,5.325219) (2.500000,5.334461) (2.600000,5.341854) (2.700000,5.347399) (2.800000,5.352945) (2.900000,5.364035) (3.000000,5.365883)};
    \addplot+[only marks, mark=*, mark size=1.15pt, g1, opacity=0.28, forget plot] coordinates {(0.000000,0.000000) (0.010000,0.168892) (0.020000,0.284037) (0.030000,0.397848) (0.040000,0.513059) (0.050000,0.656273) (0.060000,0.814613) (0.070000,0.961220) (0.080000,1.036953) (0.090000,1.159048) (0.100000,1.293467) (0.200000,2.561146) (0.300000,3.399887) (0.400000,3.865533) (0.500000,4.162714) (0.600000,4.361328) (0.700000,4.510173) (0.800000,4.622911) (0.900000,4.710502) (1.000000,4.776853) (1.100000,4.830004) (1.200000,4.871300) (1.300000,4.901941) (1.400000,4.930977) (1.500000,4.953494) (1.600000,4.968321) (1.700000,4.977694) (1.800000,4.987981) (1.900000,4.997705) (2.000000,5.004095) (2.100000,5.012315) (2.200000,5.017319) (2.300000,5.019049) (2.400000,5.025744) (2.500000,5.034246) (2.600000,5.041600) (2.700000,5.047394) (2.800000,5.052664) (2.900000,5.062588) (3.000000,5.065641)};
    \addplot+[only marks, mark=*, mark size=1.15pt, g2, opacity=0.28, forget plot] coordinates {(0.000000,0.000000) (0.010000,0.114429) (0.020000,0.192422) (0.030000,0.261791) (0.040000,0.335212) (0.050000,0.427023) (0.060000,0.528781) (0.070000,0.617589) (0.080000,0.660097) (0.090000,0.733042) (0.100000,0.813688) (0.200000,1.480046) (0.300000,1.955120) (0.400000,2.279902) (0.500000,2.522944) (0.600000,2.711375) (0.700000,2.859551) (0.800000,2.977054) (0.900000,3.073781) (1.000000,3.152085) (1.100000,3.221646) (1.200000,3.277529) (1.300000,3.323322) (1.400000,3.364445) (1.500000,3.396303) (1.600000,3.424242) (1.700000,3.446510) (1.800000,3.466440) (1.900000,3.483712) (2.000000,3.498014) (2.100000,3.511454) (2.200000,3.522172) (2.300000,3.527233) (2.400000,3.534543) (2.500000,3.542047) (2.600000,3.548250) (2.700000,3.553408) (2.800000,3.558453) (2.900000,3.563944) (3.000000,3.567844)};
    \addplot+[only marks, mark=*, mark size=1.15pt, g3, opacity=0.28, forget plot] coordinates {(0.000000,0.000000) (0.010000,0.020525) (0.020000,0.037230) (0.030000,0.049200) (0.040000,0.062939) (0.050000,0.079489) (0.060000,0.095631) (0.070000,0.111933) (0.080000,0.117072) (0.090000,0.128609) (0.100000,0.140218) (0.200000,0.203832) (0.300000,0.232939) (0.400000,0.255731) (0.500000,0.276207) (0.600000,0.295096) (0.700000,0.309962) (0.800000,0.322179) (0.900000,0.332775) (1.000000,0.342660) (1.100000,0.351840) (1.200000,0.359289) (1.300000,0.365651) (1.400000,0.371719) (1.500000,0.376525) (1.600000,0.381217) (1.700000,0.385234) (1.800000,0.388882) (1.900000,0.391782) (2.000000,0.394503) (2.100000,0.396752) (2.200000,0.398607) (2.300000,0.399905) (2.400000,0.401200) (2.500000,0.402339) (2.600000,0.403391) (2.700000,0.404268) (2.800000,0.405167) (2.900000,0.405866) (3.000000,0.406364)};
    \addplot+[only marks, mark=*, mark size=1.15pt, g4, opacity=0.28, forget plot] coordinates {(0.000000,0.000000) (0.010000,0.001044) (0.020000,0.001922) (0.030000,0.002547) (0.040000,0.003272) (0.050000,0.004156) (0.060000,0.004966) (0.070000,0.005818) (0.080000,0.006094) (0.090000,0.006695) (0.100000,0.007319) (0.200000,0.011296) (0.300000,0.013432) (0.400000,0.014939) (0.500000,0.016166) (0.600000,0.017230) (0.700000,0.018048) (0.800000,0.018684) (0.900000,0.019198) (1.000000,0.019634) (1.100000,0.020020) (1.200000,0.020314) (1.300000,0.020546) (1.400000,0.020766) (1.500000,0.020931) (1.600000,0.021077) (1.700000,0.021188) (1.800000,0.021292) (1.900000,0.021376) (2.000000,0.021451) (2.100000,0.021516) (2.200000,0.021563) (2.300000,0.021588) (2.400000,0.021626) (2.500000,0.021662) (2.600000,0.021694) (2.700000,0.021722) (2.800000,0.021757) (2.900000,0.021795) (3.000000,0.021815)};
    \addplot+[only marks, mark=*, mark size=1.15pt, g5, opacity=0.28, forget plot] coordinates {(0.000000,0.000000) (0.010000,0.000048) (0.020000,0.000088) (0.030000,0.000117) (0.040000,0.000151) (0.050000,0.000193) (0.060000,0.000231) (0.070000,0.000271) (0.080000,0.000286) (0.090000,0.000315) (0.100000,0.000347) (0.200000,0.000575) (0.300000,0.000701) (0.400000,0.000778) (0.500000,0.000835) (0.600000,0.000880) (0.700000,0.000914) (0.800000,0.000940) (0.900000,0.000961) (1.000000,0.000977) (1.100000,0.000991) (1.200000,0.001001) (1.300000,0.001009) (1.400000,0.001017) (1.500000,0.001023) (1.600000,0.001027) (1.700000,0.001030) (1.800000,0.001033) (1.900000,0.001036) (2.000000,0.001038) (2.100000,0.001040) (2.200000,0.001042) (2.300000,0.001042) (2.400000,0.001044) (2.500000,0.001045) (2.600000,0.001047) (2.700000,0.001048) (2.800000,0.001049) (2.900000,0.001051) (3.000000,0.001052)};
    \addplot+[only marks, mark=*, mark size=1.15pt, g6, opacity=0.28, forget plot] coordinates {(0.000000,0.000000) (0.010000,0.000001) (0.020000,0.000002) (0.030000,0.000003) (0.040000,0.000004) (0.050000,0.000005) (0.060000,0.000005) (0.070000,0.000006) (0.080000,0.000007) (0.090000,0.000007) (0.100000,0.000008) (0.200000,0.000014) (0.300000,0.000017) (0.400000,0.000019) (0.500000,0.000020) (0.600000,0.000021) (0.700000,0.000022) (0.800000,0.000023) (0.900000,0.000023) (1.000000,0.000023) (1.100000,0.000024) (1.200000,0.000024) (1.300000,0.000024) (1.400000,0.000024) (1.500000,0.000024) (1.600000,0.000024) (1.700000,0.000024) (1.800000,0.000024) (1.900000,0.000024) (2.000000,0.000024) (2.100000,0.000024) (2.200000,0.000024) (2.300000,0.000024) (2.400000,0.000025) (2.500000,0.000025) (2.600000,0.000025) (2.700000,0.000025) (2.800000,0.000025) (2.900000,0.000025) (3.000000,0.000025)};
    \addplot+[only marks, mark=*, mark size=1.15pt, g7, opacity=0.28, forget plot] coordinates {(0.000000,0.000000) (0.010000,0.000000) (0.020000,0.000000) (0.030000,0.000000) (0.040000,0.000000) (0.050000,0.000000) (0.060000,0.000000) (0.070000,0.000000) (0.080000,0.000000) (0.090000,0.000000) (0.100000,0.000000) (0.200000,0.000000) (0.300000,0.000000) (0.400000,0.000000) (0.500000,0.000000) (0.600000,0.000000) (0.700000,0.000000) (0.800000,0.000000) (0.900000,0.000000) (1.000000,0.000000) (1.100000,0.000000) (1.200000,0.000000) (1.300000,0.000000) (1.400000,0.000000) (1.500000,0.000000) (1.600000,0.000000) (1.700000,0.000000) (1.800000,0.000000) (1.900000,0.000000) (2.000000,0.000000) (2.100000,0.000000) (2.200000,0.000000) (2.300000,0.000000) (2.400000,0.000000) (2.500000,0.000000) (2.600000,0.000000) (2.700000,0.000000) (2.800000,0.000000) (2.900000,0.000000) (3.000000,0.000000)};
    \addplot+[only marks, mark=*, mark size=1.15pt, g8, opacity=0.28, forget plot] coordinates {(0.000000,0.000000) (0.010000,0.000000) (0.020000,0.000000) (0.030000,0.000000) (0.040000,0.000000) (0.050000,0.000000) (0.060000,0.000000) (0.070000,0.000000) (0.080000,0.000000) (0.090000,0.000000) (0.100000,0.000000) (0.200000,0.000000) (0.300000,0.000000) (0.400000,0.000000) (0.500000,0.000000) (0.600000,0.000000) (0.700000,0.000000) (0.800000,0.000000) (0.900000,0.000000) (1.000000,0.000000) (1.100000,0.000000) (1.200000,0.000000) (1.300000,0.000000) (1.400000,0.000000) (1.500000,0.000000) (1.600000,0.000000) (1.700000,0.000000) (1.800000,0.000000) (1.900000,0.000000) (2.000000,0.000000) (2.100000,0.000000) (2.200000,0.000000) (2.300000,0.000000) (2.400000,0.000000) (2.500000,0.000000) (2.600000,0.000000) (2.700000,0.000000) (2.800000,0.000000) (2.900000,0.000000) (3.000000,0.000000)};
    \addlegendimage{empty legend}
    \addlegendentry{$\gamma$}
    \addlegendimage{empty legend}
    \addlegendentry{ }
    \addlegendimage{empty legend}
    \addlegendentry{ }
    \addplot[no marks, very thick, g0] coordinates {(0.060000,-1.097910) (0.068424,-0.300510) (0.076848,0.322293) (0.085272,0.822242) (0.093696,1.232472) (0.102120,1.575186) (0.110544,1.865817) (0.118968,2.115428) (0.127393,2.332155) (0.135817,2.522117) (0.144241,2.690002) (0.152665,2.839464) (0.161089,2.973392) (0.169513,3.094101) (0.177937,3.203469) (0.186361,3.303032) (0.194785,3.394061) (0.203209,3.477619) (0.211633,3.554595) (0.220057,3.625746) (0.228481,3.691715) (0.236905,3.753055) (0.245330,3.810241) (0.253754,3.863688) (0.262178,3.913754) (0.270602,3.960756) (0.279026,4.004970) (0.287450,4.046642) (0.295874,4.085987) (0.304298,4.123199) (0.312722,4.158449) (0.321146,4.191892) (0.329570,4.223667) (0.337994,4.253896) (0.346418,4.282693) (0.354842,4.310160) (0.363266,4.336388) (0.371691,4.361462) (0.380115,4.385458) (0.388539,4.408446) (0.396963,4.430489) (0.405387,4.451647) (0.413811,4.471973) (0.422235,4.491516) (0.430659,4.510323) (0.439083,4.528436) (0.447507,4.545893) (0.455931,4.562730) (0.464355,4.578982) (0.472779,4.594678) (0.481203,4.609849) (0.489628,4.624521) (0.498052,4.638718) (0.506476,4.652466) (0.514900,4.665784) (0.523324,4.678695) (0.531748,4.691217) (0.540172,4.703368) (0.548596,4.715165) (0.557020,4.726624) (0.565444,4.737759) (0.573868,4.748586) (0.582292,4.759117) (0.590716,4.769364) (0.599140,4.779340) (0.607564,4.789055) (0.615989,4.798521) (0.624413,4.807746) (0.632837,4.816741) (0.641261,4.825515) (0.649685,4.834075) (0.658109,4.842430) (0.666533,4.850587) (0.674957,4.858555) (0.683381,4.866339) (0.691805,4.873946) (0.700229,4.881383) (0.708653,4.888655) (0.717077,4.895768) (0.725501,4.902728) (0.733926,4.909540) (0.742350,4.916208) (0.750774,4.922737) (0.759198,4.929132) (0.767622,4.935397) (0.776046,4.941536) (0.784470,4.947554) (0.792894,4.953453) (0.801318,4.959238) (0.809742,4.964912) (0.818166,4.970478) (0.826590,4.975939) (0.835014,4.981299) (0.843438,4.986561) (0.851862,4.991726) (0.860287,4.996799) (0.868711,5.001782) (0.877135,5.006676) (0.885559,5.011485) (0.893983,5.016211) (0.902407,5.020855) (0.910831,5.025421) (0.919255,5.029911) (0.927679,5.034325) (0.936103,5.038667) (0.944527,5.042937) (0.952951,5.047139) (0.961375,5.051273) (0.969799,5.055341) (0.978223,5.059346) (0.986648,5.063287) (0.995072,5.067168) (1.003496,5.070989) (1.011920,5.074751) (1.020344,5.078457) (1.028768,5.082107) (1.037192,5.085703) (1.045616,5.089246) (1.054040,5.092737) (1.062464,5.096177) (1.070888,5.099567) (1.079312,5.102910) (1.087736,5.106204) (1.096160,5.109452) (1.104585,5.112655) (1.113009,5.115813) (1.121433,5.118928) (1.129857,5.122000) (1.138281,5.125030) (1.146705,5.128020) (1.155129,5.130969) (1.163553,5.133879) (1.171977,5.136750) (1.180401,5.139583) (1.188825,5.142380) (1.197249,5.145140) (1.205673,5.147864) (1.214097,5.150554) (1.222521,5.153209) (1.230946,5.155831) (1.239370,5.158419) (1.247794,5.160975) (1.256218,5.163499) (1.264642,5.165992) (1.273066,5.168454) (1.281490,5.170886) (1.289914,5.173289) (1.298338,5.175662) (1.306762,5.178006) (1.315186,5.180323) (1.323610,5.182611) (1.332034,5.184873) (1.340458,5.187108) (1.348883,5.189316) (1.357307,5.191499) (1.365731,5.193656) (1.374155,5.195788) (1.382579,5.197895) (1.391003,5.199978) (1.399427,5.202037) (1.407851,5.204073) (1.416275,5.206086) (1.424699,5.208076) (1.433123,5.210043) (1.441547,5.211988) (1.449971,5.213912) (1.458395,5.215814) (1.466819,5.217695) (1.475244,5.219555) (1.483668,5.221395) (1.492092,5.223214) (1.500516,5.225013) (1.508940,5.226793) (1.517364,5.228554) (1.525788,5.230295) (1.534212,5.232017) (1.542636,5.233721) (1.551060,5.235407) (1.559484,5.237074) (1.567908,5.238724) (1.576332,5.240356) (1.584756,5.241970) (1.593181,5.243568) (1.601605,5.245148) (1.610029,5.246712) (1.618453,5.248259) (1.626877,5.249790) (1.635301,5.251305) (1.643725,5.252804) (1.652149,5.254287) (1.660573,5.255755) (1.668997,5.257207) (1.677421,5.258645) (1.685845,5.260067) (1.694269,5.261475) (1.702693,5.262868) (1.711117,5.264246) (1.719542,5.265610) (1.727966,5.266960) (1.736390,5.268297) (1.744814,5.269619) (1.753238,5.270928) (1.761662,5.272223) (1.770086,5.273505) (1.778510,5.274774) (1.786934,5.276030) (1.795358,5.277272) (1.803782,5.278502) (1.812206,5.279720) (1.820630,5.280925) (1.829054,5.282117) (1.837479,5.283297) (1.845903,5.284465) (1.854327,5.285622) (1.862751,5.286766) (1.871175,5.287898) (1.879599,5.289019) (1.888023,5.290128) (1.896447,5.291226) (1.904871,5.292313) (1.913295,5.293388) (1.921719,5.294452) (1.930143,5.295505) (1.938567,5.296547) (1.946991,5.297579) (1.955415,5.298600) (1.963840,5.299610) (1.972264,5.300610) (1.980688,5.301599) (1.989112,5.302578) (1.997536,5.303546) (2.005960,5.304505) (2.014384,5.305453) (2.022808,5.306392) (2.031232,5.307320) (2.039656,5.308239) (2.048080,5.309148) (2.056504,5.310047) (2.064928,5.310937) (2.073352,5.311817) (2.081777,5.312688) (2.090201,5.313550) (2.098625,5.314402) (2.107049,5.315245) (2.115473,5.316079) (2.123897,5.316903) (2.132321,5.317719) (2.140745,5.318526) (2.149169,5.319324) (2.157593,5.320113) (2.166017,5.320894) (2.174441,5.321666) (2.182865,5.322429) (2.191289,5.323183) (2.199713,5.323929) (2.208138,5.324667) (2.216562,5.325396) (2.224986,5.326117) (2.233410,5.326830) (2.241834,5.327534) (2.250258,5.328231) (2.258682,5.328919) (2.267106,5.329599) (2.275530,5.330271) (2.283954,5.330935) (2.292378,5.331591) (2.300802,5.332240) (2.309226,5.332880) (2.317650,5.333513) (2.326074,5.334138) (2.334499,5.334755) (2.342923,5.335365) (2.351347,5.335967) (2.359771,5.336562) (2.368195,5.337149) (2.376619,5.337728) (2.385043,5.338301) (2.393467,5.338865) (2.401891,5.339423) (2.410315,5.339973) (2.418739,5.340516) (2.427163,5.341052) (2.435587,5.341580) (2.444011,5.342101) (2.452436,5.342615) (2.460860,5.343122) (2.469284,5.343622) (2.477708,5.344115) (2.486132,5.344601) (2.494556,5.345080) (2.502980,5.345553) (2.511404,5.346018) (2.519828,5.346476) (2.528252,5.346928) (2.536676,5.347372) (2.545100,5.347810) (2.553524,5.348241) (2.561948,5.348666) (2.570372,5.349083) (2.578797,5.349494) (2.587221,5.349899) (2.595645,5.350297) (2.604069,5.350688) (2.612493,5.351072) (2.620917,5.351451) (2.629341,5.351822) (2.637765,5.352187) (2.646189,5.352546) (2.654613,5.352898) (2.663037,5.353244) (2.671461,5.353583) (2.679885,5.353916) (2.688309,5.354242) (2.696734,5.354563) (2.705158,5.354876) (2.713582,5.355184) (2.722006,5.355485) (2.730430,5.355780) (2.738854,5.356069) (2.747278,5.356351) (2.755702,5.356628) (2.764126,5.356898) (2.772550,5.357162) (2.780974,5.357419) (2.789398,5.357671) (2.797822,5.357916) (2.806246,5.358155) (2.814670,5.358389) (2.823095,5.358616) (2.831519,5.358837) (2.839943,5.359052) (2.848367,5.359260) (2.856791,5.359463) (2.865215,5.359660) (2.873639,5.359851) (2.882063,5.360035) (2.890487,5.360214) (2.898911,5.360387) (2.907335,5.360553) (2.915759,5.360714) (2.924183,5.360869) (2.932607,5.361018) (2.941032,5.361161) (2.949456,5.361297) (2.957880,5.361428) (2.966304,5.361554) (2.974728,5.361673) (2.983152,5.361786) (2.991576,5.361893) (3.000000,5.361995)};
    \addlegendentry{$0$}

    \addplot[no marks, very thick, g3] coordinates {(0.060000,-0.456010) (0.068424,-0.350109) (0.076848,-0.267396) (0.085272,-0.201000) (0.093696,-0.146518) (0.102120,-0.101003) (0.110544,-0.062405) (0.118968,-0.029255) (0.127393,-0.000472) (0.135817,0.024756) (0.144241,0.047052) (0.152665,0.066902) (0.161089,0.084688) (0.169513,0.100720) (0.177937,0.115244) (0.186361,0.128467) (0.194785,0.140556) (0.203209,0.151653) (0.211633,0.161876) (0.220057,0.171326) (0.228481,0.180087) (0.236905,0.188233) (0.245330,0.195828) (0.253754,0.202926) (0.262178,0.209575) (0.270602,0.215817) (0.279026,0.221689) (0.287450,0.227224) (0.295874,0.232449) (0.304298,0.237391) (0.312722,0.242073) (0.321146,0.246514) (0.329570,0.250734) (0.337994,0.254749) (0.346418,0.258573) (0.354842,0.262221) (0.363266,0.265704) (0.371691,0.269034) (0.380115,0.272221) (0.388539,0.275274) (0.396963,0.278201) (0.405387,0.281011) (0.413811,0.283711) (0.422235,0.286306) (0.430659,0.288804) (0.439083,0.291209) (0.447507,0.293528) (0.455931,0.295764) (0.464355,0.297922) (0.472779,0.300007) (0.481203,0.302022) (0.489628,0.303970) (0.498052,0.305856) (0.506476,0.307681) (0.514900,0.309450) (0.523324,0.311165) (0.531748,0.312828) (0.540172,0.314442) (0.548596,0.316008) (0.557020,0.317530) (0.565444,0.319009) (0.573868,0.320447) (0.582292,0.321846) (0.590716,0.323206) (0.599140,0.324531) (0.607564,0.325822) (0.615989,0.327079) (0.624413,0.328304) (0.632837,0.329498) (0.641261,0.330664) (0.649685,0.331800) (0.658109,0.332910) (0.666533,0.333993) (0.674957,0.335052) (0.683381,0.336085) (0.691805,0.337096) (0.700229,0.338083) (0.708653,0.339049) (0.717077,0.339994) (0.725501,0.340918) (0.733926,0.341823) (0.742350,0.342708) (0.750774,0.343575) (0.759198,0.344425) (0.767622,0.345257) (0.776046,0.346072) (0.784470,0.346871) (0.792894,0.347655) (0.801318,0.348423) (0.809742,0.349177) (0.818166,0.349916) (0.826590,0.350641) (0.835014,0.351353) (0.843438,0.352052) (0.851862,0.352738) (0.860287,0.353411) (0.868711,0.354073) (0.877135,0.354723) (0.885559,0.355362) (0.893983,0.355989) (0.902407,0.356606) (0.910831,0.357213) (0.919255,0.357809) (0.927679,0.358395) (0.936103,0.358972) (0.944527,0.359539) (0.952951,0.360097) (0.961375,0.360646) (0.969799,0.361186) (0.978223,0.361718) (0.986648,0.362242) (0.995072,0.362757) (1.003496,0.363264) (1.011920,0.363764) (1.020344,0.364256) (1.028768,0.364741) (1.037192,0.365218) (1.045616,0.365689) (1.054040,0.366153) (1.062464,0.366609) (1.070888,0.367060) (1.079312,0.367504) (1.087736,0.367941) (1.096160,0.368373) (1.104585,0.368798) (1.113009,0.369217) (1.121433,0.369631) (1.129857,0.370039) (1.138281,0.370441) (1.146705,0.370838) (1.155129,0.371230) (1.163553,0.371617) (1.171977,0.371998) (1.180401,0.372374) (1.188825,0.372746) (1.197249,0.373112) (1.205673,0.373474) (1.214097,0.373831) (1.222521,0.374184) (1.230946,0.374532) (1.239370,0.374876) (1.247794,0.375215) (1.256218,0.375550) (1.264642,0.375881) (1.273066,0.376208) (1.281490,0.376531) (1.289914,0.376850) (1.298338,0.377166) (1.306762,0.377477) (1.315186,0.377785) (1.323610,0.378089) (1.332034,0.378389) (1.340458,0.378686) (1.348883,0.378979) (1.357307,0.379269) (1.365731,0.379555) (1.374155,0.379839) (1.382579,0.380118) (1.391003,0.380395) (1.399427,0.380669) (1.407851,0.380939) (1.416275,0.381206) (1.424699,0.381470) (1.433123,0.381732) (1.441547,0.381990) (1.449971,0.382246) (1.458395,0.382498) (1.466819,0.382748) (1.475244,0.382995) (1.483668,0.383239) (1.492092,0.383481) (1.500516,0.383720) (1.508940,0.383956) (1.517364,0.384190) (1.525788,0.384421) (1.534212,0.384650) (1.542636,0.384876) (1.551060,0.385100) (1.559484,0.385322) (1.567908,0.385541) (1.576332,0.385757) (1.584756,0.385972) (1.593181,0.386184) (1.601605,0.386394) (1.610029,0.386602) (1.618453,0.386807) (1.626877,0.387010) (1.635301,0.387212) (1.643725,0.387411) (1.652149,0.387608) (1.660573,0.387803) (1.668997,0.387995) (1.677421,0.388186) (1.685845,0.388375) (1.694269,0.388562) (1.702693,0.388747) (1.711117,0.388930) (1.719542,0.389111) (1.727966,0.389291) (1.736390,0.389468) (1.744814,0.389644) (1.753238,0.389818) (1.761662,0.389990) (1.770086,0.390160) (1.778510,0.390328) (1.786934,0.390495) (1.795358,0.390660) (1.803782,0.390824) (1.812206,0.390985) (1.820630,0.391145) (1.829054,0.391304) (1.837479,0.391460) (1.845903,0.391616) (1.854327,0.391769) (1.862751,0.391921) (1.871175,0.392071) (1.879599,0.392220) (1.888023,0.392368) (1.896447,0.392513) (1.904871,0.392658) (1.913295,0.392801) (1.921719,0.392942) (1.930143,0.393082) (1.938567,0.393220) (1.946991,0.393357) (1.955415,0.393493) (1.963840,0.393627) (1.972264,0.393760) (1.980688,0.393891) (1.989112,0.394021) (1.997536,0.394150) (2.005960,0.394277) (2.014384,0.394403) (2.022808,0.394528) (2.031232,0.394651) (2.039656,0.394773) (2.048080,0.394894) (2.056504,0.395013) (2.064928,0.395131) (2.073352,0.395248) (2.081777,0.395364) (2.090201,0.395478) (2.098625,0.395591) (2.107049,0.395703) (2.115473,0.395814) (2.123897,0.395924) (2.132321,0.396032) (2.140745,0.396139) (2.149169,0.396245) (2.157593,0.396350) (2.166017,0.396453) (2.174441,0.396556) (2.182865,0.396657) (2.191289,0.396758) (2.199713,0.396857) (2.208138,0.396955) (2.216562,0.397051) (2.224986,0.397147) (2.233410,0.397242) (2.241834,0.397335) (2.250258,0.397428) (2.258682,0.397519) (2.267106,0.397610) (2.275530,0.397699) (2.283954,0.397787) (2.292378,0.397874) (2.300802,0.397960) (2.309226,0.398045) (2.317650,0.398129) (2.326074,0.398212) (2.334499,0.398294) (2.342923,0.398375) (2.351347,0.398455) (2.359771,0.398534) (2.368195,0.398612) (2.376619,0.398689) (2.385043,0.398765) (2.393467,0.398840) (2.401891,0.398914) (2.410315,0.398987) (2.418739,0.399059) (2.427163,0.399131) (2.435587,0.399201) (2.444011,0.399270) (2.452436,0.399338) (2.460860,0.399406) (2.469284,0.399472) (2.477708,0.399538) (2.486132,0.399602) (2.494556,0.399666) (2.502980,0.399728) (2.511404,0.399790) (2.519828,0.399851) (2.528252,0.399911) (2.536676,0.399970) (2.545100,0.400028) (2.553524,0.400085) (2.561948,0.400142) (2.570372,0.400197) (2.578797,0.400252) (2.587221,0.400306) (2.595645,0.400358) (2.604069,0.400410) (2.612493,0.400461) (2.620917,0.400512) (2.629341,0.400561) (2.637765,0.400609) (2.646189,0.400657) (2.654613,0.400704) (2.663037,0.400750) (2.671461,0.400795) (2.679885,0.400839) (2.688309,0.400882) (2.696734,0.400925) (2.705158,0.400967) (2.713582,0.401007) (2.722006,0.401047) (2.730430,0.401087) (2.738854,0.401125) (2.747278,0.401163) (2.755702,0.401199) (2.764126,0.401235) (2.772550,0.401270) (2.780974,0.401304) (2.789398,0.401338) (2.797822,0.401370) (2.806246,0.401402) (2.814670,0.401433) (2.823095,0.401463) (2.831519,0.401493) (2.839943,0.401521) (2.848367,0.401549) (2.856791,0.401576) (2.865215,0.401602) (2.873639,0.401627) (2.882063,0.401652) (2.890487,0.401675) (2.898911,0.401698) (2.907335,0.401721) (2.915759,0.401742) (2.924183,0.401762) (2.932607,0.401782) (2.941032,0.401801) (2.949456,0.401819) (2.957880,0.401837) (2.966304,0.401853) (2.974728,0.401869) (2.983152,0.401884) (2.991576,0.401899) (3.000000,0.401912)};
    \addlegendentry{$0.375$}

    \addplot[no marks, very thick, g6] coordinates {(0.060000,-0.000006) (0.068424,-0.000002) (0.076848,0.000001) (0.085272,0.000003) (0.093696,0.000005) (0.102120,0.000007) (0.110544,0.000008) (0.118968,0.000009) (0.127393,0.000010) (0.135817,0.000011) (0.144241,0.000012) (0.152665,0.000013) (0.161089,0.000013) (0.169513,0.000014) (0.177937,0.000015) (0.186361,0.000015) (0.194785,0.000015) (0.203209,0.000016) (0.211633,0.000016) (0.220057,0.000017) (0.228481,0.000017) (0.236905,0.000017) (0.245330,0.000017) (0.253754,0.000018) (0.262178,0.000018) (0.270602,0.000018) (0.279026,0.000018) (0.287450,0.000018) (0.295874,0.000019) (0.304298,0.000019) (0.312722,0.000019) (0.321146,0.000019) (0.329570,0.000019) (0.337994,0.000019) (0.346418,0.000020) (0.354842,0.000020) (0.363266,0.000020) (0.371691,0.000020) (0.380115,0.000020) (0.388539,0.000020) (0.396963,0.000020) (0.405387,0.000020) (0.413811,0.000020) (0.422235,0.000021) (0.430659,0.000021) (0.439083,0.000021) (0.447507,0.000021) (0.455931,0.000021) (0.464355,0.000021) (0.472779,0.000021) (0.481203,0.000021) (0.489628,0.000021) (0.498052,0.000021) (0.506476,0.000021) (0.514900,0.000021) (0.523324,0.000021) (0.531748,0.000022) (0.540172,0.000022) (0.548596,0.000022) (0.557020,0.000022) (0.565444,0.000022) (0.573868,0.000022) (0.582292,0.000022) (0.590716,0.000022) (0.599140,0.000022) (0.607564,0.000022) (0.615989,0.000022) (0.624413,0.000022) (0.632837,0.000022) (0.641261,0.000022) (0.649685,0.000022) (0.658109,0.000022) (0.666533,0.000022) (0.674957,0.000022) (0.683381,0.000022) (0.691805,0.000022) (0.700229,0.000022) (0.708653,0.000022) (0.717077,0.000022) (0.725501,0.000023) (0.733926,0.000023) (0.742350,0.000023) (0.750774,0.000023) (0.759198,0.000023) (0.767622,0.000023) (0.776046,0.000023) (0.784470,0.000023) (0.792894,0.000023) (0.801318,0.000023) (0.809742,0.000023) (0.818166,0.000023) (0.826590,0.000023) (0.835014,0.000023) (0.843438,0.000023) (0.851862,0.000023) (0.860287,0.000023) (0.868711,0.000023) (0.877135,0.000023) (0.885559,0.000023) (0.893983,0.000023) (0.902407,0.000023) (0.910831,0.000023) (0.919255,0.000023) (0.927679,0.000023) (0.936103,0.000023) (0.944527,0.000023) (0.952951,0.000023) (0.961375,0.000023) (0.969799,0.000023) (0.978223,0.000023) (0.986648,0.000023) (0.995072,0.000023) (1.003496,0.000023) (1.011920,0.000023) (1.020344,0.000023) (1.028768,0.000023) (1.037192,0.000023) (1.045616,0.000023) (1.054040,0.000023) (1.062464,0.000023) (1.070888,0.000023) (1.079312,0.000023) (1.087736,0.000023) (1.096160,0.000023) (1.104585,0.000024) (1.113009,0.000024) (1.121433,0.000024) (1.129857,0.000024) (1.138281,0.000024) (1.146705,0.000024) (1.155129,0.000024) (1.163553,0.000024) (1.171977,0.000024) (1.180401,0.000024) (1.188825,0.000024) (1.197249,0.000024) (1.205673,0.000024) (1.214097,0.000024) (1.222521,0.000024) (1.230946,0.000024) (1.239370,0.000024) (1.247794,0.000024) (1.256218,0.000024) (1.264642,0.000024) (1.273066,0.000024) (1.281490,0.000024) (1.289914,0.000024) (1.298338,0.000024) (1.306762,0.000024) (1.315186,0.000024) (1.323610,0.000024) (1.332034,0.000024) (1.340458,0.000024) (1.348883,0.000024) (1.357307,0.000024) (1.365731,0.000024) (1.374155,0.000024) (1.382579,0.000024) (1.391003,0.000024) (1.399427,0.000024) (1.407851,0.000024) (1.416275,0.000024) (1.424699,0.000024) (1.433123,0.000024) (1.441547,0.000024) (1.449971,0.000024) (1.458395,0.000024) (1.466819,0.000024) (1.475244,0.000024) (1.483668,0.000024) (1.492092,0.000024) (1.500516,0.000024) (1.508940,0.000024) (1.517364,0.000024) (1.525788,0.000024) (1.534212,0.000024) (1.542636,0.000024) (1.551060,0.000024) (1.559484,0.000024) (1.567908,0.000024) (1.576332,0.000024) (1.584756,0.000024) (1.593181,0.000024) (1.601605,0.000024) (1.610029,0.000024) (1.618453,0.000024) (1.626877,0.000024) (1.635301,0.000024) (1.643725,0.000024) (1.652149,0.000024) (1.660573,0.000024) (1.668997,0.000024) (1.677421,0.000024) (1.685845,0.000024) (1.694269,0.000024) (1.702693,0.000024) (1.711117,0.000024) (1.719542,0.000024) (1.727966,0.000024) (1.736390,0.000024) (1.744814,0.000024) (1.753238,0.000024) (1.761662,0.000024) (1.770086,0.000024) (1.778510,0.000024) (1.786934,0.000024) (1.795358,0.000024) (1.803782,0.000024) (1.812206,0.000024) (1.820630,0.000024) (1.829054,0.000024) (1.837479,0.000024) (1.845903,0.000024) (1.854327,0.000024) (1.862751,0.000024) (1.871175,0.000024) (1.879599,0.000024) (1.888023,0.000024) (1.896447,0.000024) (1.904871,0.000024) (1.913295,0.000024) (1.921719,0.000024) (1.930143,0.000024) (1.938567,0.000024) (1.946991,0.000024) (1.955415,0.000024) (1.963840,0.000024) (1.972264,0.000024) (1.980688,0.000024) (1.989112,0.000024) (1.997536,0.000024) (2.005960,0.000024) (2.014384,0.000024) (2.022808,0.000024) (2.031232,0.000024) (2.039656,0.000024) (2.048080,0.000024) (2.056504,0.000024) (2.064928,0.000024) (2.073352,0.000024) (2.081777,0.000024) (2.090201,0.000024) (2.098625,0.000024) (2.107049,0.000024) (2.115473,0.000024) (2.123897,0.000024) (2.132321,0.000024) (2.140745,0.000024) (2.149169,0.000024) (2.157593,0.000024) (2.166017,0.000024) (2.174441,0.000024) (2.182865,0.000024) (2.191289,0.000024) (2.199713,0.000025) (2.208138,0.000025) (2.216562,0.000025) (2.224986,0.000025) (2.233410,0.000025) (2.241834,0.000025) (2.250258,0.000025) (2.258682,0.000025) (2.267106,0.000025) (2.275530,0.000025) (2.283954,0.000025) (2.292378,0.000025) (2.300802,0.000025) (2.309226,0.000025) (2.317650,0.000025) (2.326074,0.000025) (2.334499,0.000025) (2.342923,0.000025) (2.351347,0.000025) (2.359771,0.000025) (2.368195,0.000025) (2.376619,0.000025) (2.385043,0.000025) (2.393467,0.000025) (2.401891,0.000025) (2.410315,0.000025) (2.418739,0.000025) (2.427163,0.000025) (2.435587,0.000025) (2.444011,0.000025) (2.452436,0.000025) (2.460860,0.000025) (2.469284,0.000025) (2.477708,0.000025) (2.486132,0.000025) (2.494556,0.000025) (2.502980,0.000025) (2.511404,0.000025) (2.519828,0.000025) (2.528252,0.000025) (2.536676,0.000025) (2.545100,0.000025) (2.553524,0.000025) (2.561948,0.000025) (2.570372,0.000025) (2.578797,0.000025) (2.587221,0.000025) (2.595645,0.000025) (2.604069,0.000025) (2.612493,0.000025) (2.620917,0.000025) (2.629341,0.000025) (2.637765,0.000025) (2.646189,0.000025) (2.654613,0.000025) (2.663037,0.000025) (2.671461,0.000025) (2.679885,0.000025) (2.688309,0.000025) (2.696734,0.000025) (2.705158,0.000025) (2.713582,0.000025) (2.722006,0.000025) (2.730430,0.000025) (2.738854,0.000025) (2.747278,0.000025) (2.755702,0.000025) (2.764126,0.000025) (2.772550,0.000025) (2.780974,0.000025) (2.789398,0.000025) (2.797822,0.000025) (2.806246,0.000025) (2.814670,0.000025) (2.823095,0.000025) (2.831519,0.000025) (2.839943,0.000025) (2.848367,0.000025) (2.856791,0.000025) (2.865215,0.000025) (2.873639,0.000025) (2.882063,0.000025) (2.890487,0.000025) (2.898911,0.000025) (2.907335,0.000025) (2.915759,0.000025) (2.924183,0.000025) (2.932607,0.000025) (2.941032,0.000025) (2.949456,0.000025) (2.957880,0.000025) (2.966304,0.000025) (2.974728,0.000025) (2.983152,0.000025) (2.991576,0.000025) (3.000000,0.000025)};
    \addlegendentry{$0.75$}

    \addplot[no marks, very thick, g1] coordinates {(0.060000,-1.470915) (0.068424,-0.664685) (0.076848,-0.034986) (0.085272,0.470499) (0.093696,0.885272) (0.102120,1.231780) (0.110544,1.525630) (0.118968,1.778005) (0.127393,1.997132) (0.135817,2.189197) (0.144241,2.358941) (0.152665,2.510058) (0.161089,2.645469) (0.169513,2.767515) (0.177937,2.878094) (0.186361,2.978759) (0.194785,3.070797) (0.203209,3.155280) (0.211633,3.233108) (0.220057,3.305047) (0.228481,3.371747) (0.236905,3.433766) (0.245330,3.491585) (0.253754,3.545624) (0.262178,3.596245) (0.270602,3.643767) (0.279026,3.688471) (0.287450,3.730604) (0.295874,3.770384) (0.304298,3.808008) (0.312722,3.843649) (0.321146,3.877463) (0.329570,3.909589) (0.337994,3.940153) (0.346418,3.969269) (0.354842,3.997040) (0.363266,4.023559) (0.371691,4.048910) (0.380115,4.073172) (0.388539,4.096414) (0.396963,4.118702) (0.405387,4.140094) (0.413811,4.160645) (0.422235,4.180405) (0.430659,4.199420) (0.439083,4.217733) (0.447507,4.235383) (0.455931,4.252407) (0.464355,4.268838) (0.472779,4.284709) (0.481203,4.300047) (0.489628,4.314881) (0.498052,4.329236) (0.506476,4.343136) (0.514900,4.356602) (0.523324,4.369656) (0.531748,4.382316) (0.540172,4.394602) (0.548596,4.406529) (0.557020,4.418115) (0.565444,4.429374) (0.573868,4.440321) (0.582292,4.450968) (0.590716,4.461329) (0.599140,4.471415) (0.607564,4.481238) (0.615989,4.490809) (0.624413,4.500136) (0.632837,4.509231) (0.641261,4.518101) (0.649685,4.526756) (0.658109,4.535204) (0.666533,4.543452) (0.674957,4.551507) (0.683381,4.559378) (0.691805,4.567069) (0.700229,4.574588) (0.708653,4.581941) (0.717077,4.589133) (0.725501,4.596170) (0.733926,4.603057) (0.742350,4.609798) (0.750774,4.616400) (0.759198,4.622866) (0.767622,4.629200) (0.776046,4.635408) (0.784470,4.641492) (0.792894,4.647456) (0.801318,4.653305) (0.809742,4.659042) (0.818166,4.664669) (0.826590,4.670191) (0.835014,4.675611) (0.843438,4.680931) (0.851862,4.686154) (0.860287,4.691282) (0.868711,4.696320) (0.877135,4.701269) (0.885559,4.706131) (0.893983,4.710909) (0.902407,4.715605) (0.910831,4.720222) (0.919255,4.724760) (0.927679,4.729224) (0.936103,4.733614) (0.944527,4.737932) (0.952951,4.742180) (0.961375,4.746360) (0.969799,4.750473) (0.978223,4.754522) (0.986648,4.758507) (0.995072,4.762430) (1.003496,4.766293) (1.011920,4.770098) (1.020344,4.773844) (1.028768,4.777535) (1.037192,4.781171) (1.045616,4.784753) (1.054040,4.788282) (1.062464,4.791761) (1.070888,4.795189) (1.079312,4.798568) (1.087736,4.801899) (1.096160,4.805183) (1.104585,4.808421) (1.113009,4.811615) (1.121433,4.814764) (1.129857,4.817870) (1.138281,4.820934) (1.146705,4.823956) (1.155129,4.826938) (1.163553,4.829880) (1.171977,4.832783) (1.180401,4.835648) (1.188825,4.838475) (1.197249,4.841266) (1.205673,4.844021) (1.214097,4.846740) (1.222521,4.849424) (1.230946,4.852075) (1.239370,4.854692) (1.247794,4.857276) (1.256218,4.859829) (1.264642,4.862349) (1.273066,4.864838) (1.281490,4.867297) (1.289914,4.869726) (1.298338,4.872126) (1.306762,4.874496) (1.315186,4.876838) (1.323610,4.879152) (1.332034,4.881439) (1.340458,4.883698) (1.348883,4.885931) (1.357307,4.888138) (1.365731,4.890319) (1.374155,4.892474) (1.382579,4.894605) (1.391003,4.896711) (1.399427,4.898793) (1.407851,4.900852) (1.416275,4.902887) (1.424699,4.904899) (1.433123,4.906888) (1.441547,4.908855) (1.449971,4.910799) (1.458395,4.912722) (1.466819,4.914624) (1.475244,4.916505) (1.483668,4.918365) (1.492092,4.920204) (1.500516,4.922024) (1.508940,4.923823) (1.517364,4.925603) (1.525788,4.927364) (1.534212,4.929105) (1.542636,4.930828) (1.551060,4.932532) (1.559484,4.934218) (1.567908,4.935886) (1.576332,4.937536) (1.584756,4.939168) (1.593181,4.940783) (1.601605,4.942381) (1.610029,4.943962) (1.618453,4.945527) (1.626877,4.947075) (1.635301,4.948606) (1.643725,4.950122) (1.652149,4.951622) (1.660573,4.953106) (1.668997,4.954574) (1.677421,4.956027) (1.685845,4.957466) (1.694269,4.958889) (1.702693,4.960297) (1.711117,4.961691) (1.719542,4.963070) (1.727966,4.964435) (1.736390,4.965786) (1.744814,4.967123) (1.753238,4.968447) (1.761662,4.969756) (1.770086,4.971052) (1.778510,4.972335) (1.786934,4.973605) (1.795358,4.974861) (1.803782,4.976105) (1.812206,4.977336) (1.820630,4.978554) (1.829054,4.979760) (1.837479,4.980953) (1.845903,4.982134) (1.854327,4.983303) (1.862751,4.984460) (1.871175,4.985605) (1.879599,4.986738) (1.888023,4.987860) (1.896447,4.988970) (1.904871,4.990068) (1.913295,4.991155) (1.921719,4.992231) (1.930143,4.993296) (1.938567,4.994350) (1.946991,4.995393) (1.955415,4.996425) (1.963840,4.997446) (1.972264,4.998457) (1.980688,4.999457) (1.989112,5.000447) (1.997536,5.001426) (2.005960,5.002395) (2.014384,5.003354) (2.022808,5.004303) (2.031232,5.005242) (2.039656,5.006171) (2.048080,5.007090) (2.056504,5.007999) (2.064928,5.008899) (2.073352,5.009789) (2.081777,5.010669) (2.090201,5.011540) (2.098625,5.012402) (2.107049,5.013254) (2.115473,5.014097) (2.123897,5.014931) (2.132321,5.015756) (2.140745,5.016572) (2.149169,5.017379) (2.157593,5.018177) (2.166017,5.018966) (2.174441,5.019746) (2.182865,5.020518) (2.191289,5.021281) (2.199713,5.022035) (2.208138,5.022781) (2.216562,5.023518) (2.224986,5.024247) (2.233410,5.024968) (2.241834,5.025680) (2.250258,5.026384) (2.258682,5.027080) (2.267106,5.027767) (2.275530,5.028447) (2.283954,5.029118) (2.292378,5.029782) (2.300802,5.030437) (2.309226,5.031085) (2.317650,5.031725) (2.326074,5.032357) (2.334499,5.032981) (2.342923,5.033597) (2.351347,5.034206) (2.359771,5.034807) (2.368195,5.035401) (2.376619,5.035987) (2.385043,5.036566) (2.393467,5.037137) (2.401891,5.037700) (2.410315,5.038256) (2.418739,5.038805) (2.427163,5.039347) (2.435587,5.039881) (2.444011,5.040408) (2.452436,5.040928) (2.460860,5.041441) (2.469284,5.041946) (2.477708,5.042445) (2.486132,5.042936) (2.494556,5.043420) (2.502980,5.043898) (2.511404,5.044368) (2.519828,5.044831) (2.528252,5.045288) (2.536676,5.045738) (2.545100,5.046180) (2.553524,5.046616) (2.561948,5.047045) (2.570372,5.047468) (2.578797,5.047883) (2.587221,5.048292) (2.595645,5.048694) (2.604069,5.049090) (2.612493,5.049479) (2.620917,5.049861) (2.629341,5.050237) (2.637765,5.050606) (2.646189,5.050968) (2.654613,5.051324) (2.663037,5.051674) (2.671461,5.052017) (2.679885,5.052354) (2.688309,5.052684) (2.696734,5.053007) (2.705158,5.053325) (2.713582,5.053636) (2.722006,5.053940) (2.730430,5.054239) (2.738854,5.054531) (2.747278,5.054816) (2.755702,5.055095) (2.764126,5.055368) (2.772550,5.055635) (2.780974,5.055896) (2.789398,5.056150) (2.797822,5.056398) (2.806246,5.056640) (2.814670,5.056876) (2.823095,5.057105) (2.831519,5.057329) (2.839943,5.057546) (2.848367,5.057757) (2.856791,5.057962) (2.865215,5.058161) (2.873639,5.058354) (2.882063,5.058541) (2.890487,5.058721) (2.898911,5.058896) (2.907335,5.059065) (2.915759,5.059227) (2.924183,5.059384) (2.932607,5.059534) (2.941032,5.059679) (2.949456,5.059817) (2.957880,5.059949) (2.966304,5.060076) (2.974728,5.060196) (2.983152,5.060311) (2.991576,5.060419) (3.000000,5.060522)};
    \addlegendentry{$0.125$}

    \addplot[no marks, very thick, g4] coordinates {(0.060000,-0.014338) (0.068424,-0.009887) (0.076848,-0.006410) (0.085272,-0.003619) (0.093696,-0.001328) (0.102120,0.000585) (0.110544,0.002207) (0.118968,0.003601) (0.127393,0.004811) (0.135817,0.005871) (0.144241,0.006809) (0.152665,0.007643) (0.161089,0.008391) (0.169513,0.009065) (0.177937,0.009675) (0.186361,0.010231) (0.194785,0.010739) (0.203209,0.011206) (0.211633,0.011635) (0.220057,0.012033) (0.228481,0.012401) (0.236905,0.012743) (0.245330,0.013063) (0.253754,0.013361) (0.262178,0.013640) (0.270602,0.013903) (0.279026,0.014150) (0.287450,0.014382) (0.295874,0.014602) (0.304298,0.014810) (0.312722,0.015007) (0.321146,0.015193) (0.329570,0.015371) (0.337994,0.015539) (0.346418,0.015700) (0.354842,0.015854) (0.363266,0.016000) (0.371691,0.016140) (0.380115,0.016274) (0.388539,0.016402) (0.396963,0.016525) (0.405387,0.016643) (0.413811,0.016757) (0.422235,0.016866) (0.430659,0.016971) (0.439083,0.017072) (0.447507,0.017170) (0.455931,0.017264) (0.464355,0.017354) (0.472779,0.017442) (0.481203,0.017527) (0.489628,0.017609) (0.498052,0.017688) (0.506476,0.017765) (0.514900,0.017839) (0.523324,0.017911) (0.531748,0.017981) (0.540172,0.018049) (0.548596,0.018115) (0.557020,0.018179) (0.565444,0.018241) (0.573868,0.018301) (0.582292,0.018360) (0.590716,0.018417) (0.599140,0.018473) (0.607564,0.018527) (0.615989,0.018580) (0.624413,0.018631) (0.632837,0.018682) (0.641261,0.018731) (0.649685,0.018778) (0.658109,0.018825) (0.666533,0.018871) (0.674957,0.018915) (0.683381,0.018959) (0.691805,0.019001) (0.700229,0.019043) (0.708653,0.019083) (0.717077,0.019123) (0.725501,0.019162) (0.733926,0.019200) (0.742350,0.019237) (0.750774,0.019273) (0.759198,0.019309) (0.767622,0.019344) (0.776046,0.019378) (0.784470,0.019412) (0.792894,0.019445) (0.801318,0.019477) (0.809742,0.019509) (0.818166,0.019540) (0.826590,0.019570) (0.835014,0.019600) (0.843438,0.019630) (0.851862,0.019659) (0.860287,0.019687) (0.868711,0.019715) (0.877135,0.019742) (0.885559,0.019769) (0.893983,0.019795) (0.902407,0.019821) (0.910831,0.019847) (0.919255,0.019872) (0.927679,0.019896) (0.936103,0.019921) (0.944527,0.019944) (0.952951,0.019968) (0.961375,0.019991) (0.969799,0.020014) (0.978223,0.020036) (0.986648,0.020058) (0.995072,0.020080) (1.003496,0.020101) (1.011920,0.020122) (1.020344,0.020143) (1.028768,0.020163) (1.037192,0.020183) (1.045616,0.020203) (1.054040,0.020222) (1.062464,0.020242) (1.070888,0.020261) (1.079312,0.020279) (1.087736,0.020298) (1.096160,0.020316) (1.104585,0.020334) (1.113009,0.020351) (1.121433,0.020369) (1.129857,0.020386) (1.138281,0.020403) (1.146705,0.020419) (1.155129,0.020436) (1.163553,0.020452) (1.171977,0.020468) (1.180401,0.020484) (1.188825,0.020500) (1.197249,0.020515) (1.205673,0.020530) (1.214097,0.020545) (1.222521,0.020560) (1.230946,0.020575) (1.239370,0.020589) (1.247794,0.020603) (1.256218,0.020618) (1.264642,0.020631) (1.273066,0.020645) (1.281490,0.020659) (1.289914,0.020672) (1.298338,0.020685) (1.306762,0.020698) (1.315186,0.020711) (1.323610,0.020724) (1.332034,0.020737) (1.340458,0.020749) (1.348883,0.020762) (1.357307,0.020774) (1.365731,0.020786) (1.374155,0.020798) (1.382579,0.020810) (1.391003,0.020821) (1.399427,0.020833) (1.407851,0.020844) (1.416275,0.020855) (1.424699,0.020866) (1.433123,0.020877) (1.441547,0.020888) (1.449971,0.020899) (1.458395,0.020910) (1.466819,0.020920) (1.475244,0.020930) (1.483668,0.020941) (1.492092,0.020951) (1.500516,0.020961) (1.508940,0.020971) (1.517364,0.020981) (1.525788,0.020990) (1.534212,0.021000) (1.542636,0.021010) (1.551060,0.021019) (1.559484,0.021028) (1.567908,0.021037) (1.576332,0.021047) (1.584756,0.021056) (1.593181,0.021065) (1.601605,0.021073) (1.610029,0.021082) (1.618453,0.021091) (1.626877,0.021099) (1.635301,0.021108) (1.643725,0.021116) (1.652149,0.021124) (1.660573,0.021133) (1.668997,0.021141) (1.677421,0.021149) (1.685845,0.021157) (1.694269,0.021164) (1.702693,0.021172) (1.711117,0.021180) (1.719542,0.021188) (1.727966,0.021195) (1.736390,0.021203) (1.744814,0.021210) (1.753238,0.021217) (1.761662,0.021224) (1.770086,0.021232) (1.778510,0.021239) (1.786934,0.021246) (1.795358,0.021253) (1.803782,0.021260) (1.812206,0.021266) (1.820630,0.021273) (1.829054,0.021280) (1.837479,0.021286) (1.845903,0.021293) (1.854327,0.021299) (1.862751,0.021306) (1.871175,0.021312) (1.879599,0.021318) (1.888023,0.021324) (1.896447,0.021331) (1.904871,0.021337) (1.913295,0.021343) (1.921719,0.021349) (1.930143,0.021354) (1.938567,0.021360) (1.946991,0.021366) (1.955415,0.021372) (1.963840,0.021377) (1.972264,0.021383) (1.980688,0.021388) (1.989112,0.021394) (1.997536,0.021399) (2.005960,0.021405) (2.014384,0.021410) (2.022808,0.021415) (2.031232,0.021420) (2.039656,0.021426) (2.048080,0.021431) (2.056504,0.021436) (2.064928,0.021441) (2.073352,0.021446) (2.081777,0.021450) (2.090201,0.021455) (2.098625,0.021460) (2.107049,0.021465) (2.115473,0.021469) (2.123897,0.021474) (2.132321,0.021478) (2.140745,0.021483) (2.149169,0.021487) (2.157593,0.021492) (2.166017,0.021496) (2.174441,0.021501) (2.182865,0.021505) (2.191289,0.021509) (2.199713,0.021513) (2.208138,0.021517) (2.216562,0.021521) (2.224986,0.021525) (2.233410,0.021529) (2.241834,0.021533) (2.250258,0.021537) (2.258682,0.021541) (2.267106,0.021545) (2.275530,0.021549) (2.283954,0.021552) (2.292378,0.021556) (2.300802,0.021560) (2.309226,0.021563) (2.317650,0.021567) (2.326074,0.021570) (2.334499,0.021574) (2.342923,0.021577) (2.351347,0.021580) (2.359771,0.021584) (2.368195,0.021587) (2.376619,0.021590) (2.385043,0.021593) (2.393467,0.021597) (2.401891,0.021600) (2.410315,0.021603) (2.418739,0.021606) (2.427163,0.021609) (2.435587,0.021612) (2.444011,0.021615) (2.452436,0.021617) (2.460860,0.021620) (2.469284,0.021623) (2.477708,0.021626) (2.486132,0.021629) (2.494556,0.021631) (2.502980,0.021634) (2.511404,0.021636) (2.519828,0.021639) (2.528252,0.021642) (2.536676,0.021644) (2.545100,0.021646) (2.553524,0.021649) (2.561948,0.021651) (2.570372,0.021654) (2.578797,0.021656) (2.587221,0.021658) (2.595645,0.021660) (2.604069,0.021663) (2.612493,0.021665) (2.620917,0.021667) (2.629341,0.021669) (2.637765,0.021671) (2.646189,0.021673) (2.654613,0.021675) (2.663037,0.021677) (2.671461,0.021679) (2.679885,0.021681) (2.688309,0.021682) (2.696734,0.021684) (2.705158,0.021686) (2.713582,0.021688) (2.722006,0.021689) (2.730430,0.021691) (2.738854,0.021693) (2.747278,0.021694) (2.755702,0.021696) (2.764126,0.021697) (2.772550,0.021699) (2.780974,0.021700) (2.789398,0.021702) (2.797822,0.021703) (2.806246,0.021704) (2.814670,0.021706) (2.823095,0.021707) (2.831519,0.021708) (2.839943,0.021709) (2.848367,0.021710) (2.856791,0.021712) (2.865215,0.021713) (2.873639,0.021714) (2.882063,0.021715) (2.890487,0.021716) (2.898911,0.021717) (2.907335,0.021718) (2.915759,0.021719) (2.924183,0.021719) (2.932607,0.021720) (2.941032,0.021721) (2.949456,0.021722) (2.957880,0.021722) (2.966304,0.021723) (2.974728,0.021724) (2.983152,0.021724) (2.991576,0.021725) (3.000000,0.021726)};
    \addlegendentry{$0.5$}

    \addplot[no marks, very thick, g7] coordinates {(0.060000,0.000000) (0.068424,0.000000) (0.076848,0.000000) (0.085272,0.000000) (0.093696,0.000000) (0.102120,0.000000) (0.110544,0.000000) (0.118968,0.000000) (0.127393,0.000000) (0.135817,0.000000) (0.144241,0.000000) (0.152665,0.000000) (0.161089,0.000000) (0.169513,0.000000) (0.177937,0.000000) (0.186361,0.000000) (0.194785,0.000000) (0.203209,0.000000) (0.211633,0.000000) (0.220057,0.000000) (0.228481,0.000000) (0.236905,0.000000) (0.245330,0.000000) (0.253754,0.000000) (0.262178,0.000000) (0.270602,0.000000) (0.279026,0.000000) (0.287450,0.000000) (0.295874,0.000000) (0.304298,0.000000) (0.312722,0.000000) (0.321146,0.000000) (0.329570,0.000000) (0.337994,0.000000) (0.346418,0.000000) (0.354842,0.000000) (0.363266,0.000000) (0.371691,0.000000) (0.380115,0.000000) (0.388539,0.000000) (0.396963,0.000000) (0.405387,0.000000) (0.413811,0.000000) (0.422235,0.000000) (0.430659,0.000000) (0.439083,0.000000) (0.447507,0.000000) (0.455931,0.000000) (0.464355,0.000000) (0.472779,0.000000) (0.481203,0.000000) (0.489628,0.000000) (0.498052,0.000000) (0.506476,0.000000) (0.514900,0.000000) (0.523324,0.000000) (0.531748,0.000000) (0.540172,0.000000) (0.548596,0.000000) (0.557020,0.000000) (0.565444,0.000000) (0.573868,0.000000) (0.582292,0.000000) (0.590716,0.000000) (0.599140,0.000000) (0.607564,0.000000) (0.615989,0.000000) (0.624413,0.000000) (0.632837,0.000000) (0.641261,0.000000) (0.649685,0.000000) (0.658109,0.000000) (0.666533,0.000000) (0.674957,0.000000) (0.683381,0.000000) (0.691805,0.000000) (0.700229,0.000000) (0.708653,0.000000) (0.717077,0.000000) (0.725501,0.000000) (0.733926,0.000000) (0.742350,0.000000) (0.750774,0.000000) (0.759198,0.000000) (0.767622,0.000000) (0.776046,0.000000) (0.784470,0.000000) (0.792894,0.000000) (0.801318,0.000000) (0.809742,0.000000) (0.818166,0.000000) (0.826590,0.000000) (0.835014,0.000000) (0.843438,0.000000) (0.851862,0.000000) (0.860287,0.000000) (0.868711,0.000000) (0.877135,0.000000) (0.885559,0.000000) (0.893983,0.000000) (0.902407,0.000000) (0.910831,0.000000) (0.919255,0.000000) (0.927679,0.000000) (0.936103,0.000000) (0.944527,0.000000) (0.952951,0.000000) (0.961375,0.000000) (0.969799,0.000000) (0.978223,0.000000) (0.986648,0.000000) (0.995072,0.000000) (1.003496,0.000000) (1.011920,0.000000) (1.020344,0.000000) (1.028768,0.000000) (1.037192,0.000000) (1.045616,0.000000) (1.054040,0.000000) (1.062464,0.000000) (1.070888,0.000000) (1.079312,0.000000) (1.087736,0.000000) (1.096160,0.000000) (1.104585,0.000000) (1.113009,0.000000) (1.121433,0.000000) (1.129857,0.000000) (1.138281,0.000000) (1.146705,0.000000) (1.155129,0.000000) (1.163553,0.000000) (1.171977,0.000000) (1.180401,0.000000) (1.188825,0.000000) (1.197249,0.000000) (1.205673,0.000000) (1.214097,0.000000) (1.222521,0.000000) (1.230946,0.000000) (1.239370,0.000000) (1.247794,0.000000) (1.256218,0.000000) (1.264642,0.000000) (1.273066,0.000000) (1.281490,0.000000) (1.289914,0.000000) (1.298338,0.000000) (1.306762,0.000000) (1.315186,0.000000) (1.323610,0.000000) (1.332034,0.000000) (1.340458,0.000000) (1.348883,0.000000) (1.357307,0.000000) (1.365731,0.000000) (1.374155,0.000000) (1.382579,0.000000) (1.391003,0.000000) (1.399427,0.000000) (1.407851,0.000000) (1.416275,0.000000) (1.424699,0.000000) (1.433123,0.000000) (1.441547,0.000000) (1.449971,0.000000) (1.458395,0.000000) (1.466819,0.000000) (1.475244,0.000000) (1.483668,0.000000) (1.492092,0.000000) (1.500516,0.000000) (1.508940,0.000000) (1.517364,0.000000) (1.525788,0.000000) (1.534212,0.000000) (1.542636,0.000000) (1.551060,0.000000) (1.559484,0.000000) (1.567908,0.000000) (1.576332,0.000000) (1.584756,0.000000) (1.593181,0.000000) (1.601605,0.000000) (1.610029,0.000000) (1.618453,0.000000) (1.626877,0.000000) (1.635301,0.000000) (1.643725,0.000000) (1.652149,0.000000) (1.660573,0.000000) (1.668997,0.000000) (1.677421,0.000000) (1.685845,0.000000) (1.694269,0.000000) (1.702693,0.000000) (1.711117,0.000000) (1.719542,0.000000) (1.727966,0.000000) (1.736390,0.000000) (1.744814,0.000000) (1.753238,0.000000) (1.761662,0.000000) (1.770086,0.000000) (1.778510,0.000000) (1.786934,0.000000) (1.795358,0.000000) (1.803782,0.000000) (1.812206,0.000000) (1.820630,0.000000) (1.829054,0.000000) (1.837479,0.000000) (1.845903,0.000000) (1.854327,0.000000) (1.862751,0.000000) (1.871175,0.000000) (1.879599,0.000000) (1.888023,0.000000) (1.896447,0.000000) (1.904871,0.000000) (1.913295,0.000000) (1.921719,0.000000) (1.930143,0.000000) (1.938567,0.000000) (1.946991,0.000000) (1.955415,0.000000) (1.963840,0.000000) (1.972264,0.000000) (1.980688,0.000000) (1.989112,0.000000) (1.997536,0.000000) (2.005960,0.000000) (2.014384,0.000000) (2.022808,0.000000) (2.031232,0.000000) (2.039656,0.000000) (2.048080,0.000000) (2.056504,0.000000) (2.064928,0.000000) (2.073352,0.000000) (2.081777,0.000000) (2.090201,0.000000) (2.098625,0.000000) (2.107049,0.000000) (2.115473,0.000000) (2.123897,0.000000) (2.132321,0.000000) (2.140745,0.000000) (2.149169,0.000000) (2.157593,0.000000) (2.166017,0.000000) (2.174441,0.000000) (2.182865,0.000000) (2.191289,0.000000) (2.199713,0.000000) (2.208138,0.000000) (2.216562,0.000000) (2.224986,0.000000) (2.233410,0.000000) (2.241834,0.000000) (2.250258,0.000000) (2.258682,0.000000) (2.267106,0.000000) (2.275530,0.000000) (2.283954,0.000000) (2.292378,0.000000) (2.300802,0.000000) (2.309226,0.000000) (2.317650,0.000000) (2.326074,0.000000) (2.334499,0.000000) (2.342923,0.000000) (2.351347,0.000000) (2.359771,0.000000) (2.368195,0.000000) (2.376619,0.000000) (2.385043,0.000000) (2.393467,0.000000) (2.401891,0.000000) (2.410315,0.000000) (2.418739,0.000000) (2.427163,0.000000) (2.435587,0.000000) (2.444011,0.000000) (2.452436,0.000000) (2.460860,0.000000) (2.469284,0.000000) (2.477708,0.000000) (2.486132,0.000000) (2.494556,0.000000) (2.502980,0.000000) (2.511404,0.000000) (2.519828,0.000000) (2.528252,0.000000) (2.536676,0.000000) (2.545100,0.000000) (2.553524,0.000000) (2.561948,0.000000) (2.570372,0.000000) (2.578797,0.000000) (2.587221,0.000000) (2.595645,0.000000) (2.604069,0.000000) (2.612493,0.000000) (2.620917,0.000000) (2.629341,0.000000) (2.637765,0.000000) (2.646189,0.000000) (2.654613,0.000000) (2.663037,0.000000) (2.671461,0.000000) (2.679885,0.000000) (2.688309,0.000000) (2.696734,0.000000) (2.705158,0.000000) (2.713582,0.000000) (2.722006,0.000000) (2.730430,0.000000) (2.738854,0.000000) (2.747278,0.000000) (2.755702,0.000000) (2.764126,0.000000) (2.772550,0.000000) (2.780974,0.000000) (2.789398,0.000000) (2.797822,0.000000) (2.806246,0.000000) (2.814670,0.000000) (2.823095,0.000000) (2.831519,0.000000) (2.839943,0.000000) (2.848367,0.000000) (2.856791,0.000000) (2.865215,0.000000) (2.873639,0.000000) (2.882063,0.000000) (2.890487,0.000000) (2.898911,0.000000) (2.907335,0.000000) (2.915759,0.000000) (2.924183,0.000000) (2.932607,0.000000) (2.941032,0.000000) (2.949456,0.000000) (2.957880,0.000000) (2.966304,0.000000) (2.974728,0.000000) (2.983152,0.000000) (2.991576,0.000000) (3.000000,0.000000)};
    \addlegendentry{$0.875$}

    \addplot[no marks, very thick, g2] coordinates {(0.060000,-3.289334) (0.068424,-2.444905) (0.076848,-1.785371) (0.085272,-1.255936) (0.093696,-0.821511) (0.102120,-0.458585) (0.110544,-0.150813) (0.118968,0.113520) (0.127393,0.343030) (0.135817,0.544195) (0.144241,0.721982) (0.152665,0.880258) (0.161089,1.022085) (0.169513,1.149914) (0.177937,1.265731) (0.186361,1.371166) (0.194785,1.467565) (0.203209,1.556050) (0.211633,1.637567) (0.220057,1.712914) (0.228481,1.782774) (0.236905,1.847731) (0.245330,1.908290) (0.253754,1.964889) (0.262178,2.017908) (0.270602,2.067682) (0.279026,2.114504) (0.287450,2.158633) (0.295874,2.200299) (0.304298,2.239705) (0.312722,2.277035) (0.321146,2.312451) (0.329570,2.346099) (0.337994,2.378111) (0.346418,2.408607) (0.354842,2.437693) (0.363266,2.465469) (0.371691,2.492021) (0.380115,2.517432) (0.388539,2.541776) (0.396963,2.565119) (0.405387,2.587525) (0.413811,2.609050) (0.422235,2.629746) (0.430659,2.649662) (0.439083,2.668843) (0.447507,2.687329) (0.455931,2.705160) (0.464355,2.722370) (0.472779,2.738992) (0.481203,2.755057) (0.489628,2.770594) (0.498052,2.785629) (0.506476,2.800188) (0.514900,2.814292) (0.523324,2.827964) (0.531748,2.841224) (0.540172,2.854092) (0.548596,2.866585) (0.557020,2.878719) (0.565444,2.890512) (0.573868,2.901977) (0.582292,2.913129) (0.590716,2.923981) (0.599140,2.934545) (0.607564,2.944833) (0.615989,2.954857) (0.624413,2.964627) (0.632837,2.974152) (0.641261,2.983443) (0.649685,2.992508) (0.658109,3.001356) (0.666533,3.009994) (0.674957,3.018432) (0.683381,3.026675) (0.691805,3.034731) (0.700229,3.042606) (0.708653,3.050307) (0.717077,3.057840) (0.725501,3.065210) (0.733926,3.072423) (0.742350,3.079485) (0.750774,3.086399) (0.759198,3.093171) (0.767622,3.099806) (0.776046,3.106307) (0.784470,3.112679) (0.792894,3.118927) (0.801318,3.125053) (0.809742,3.131061) (0.818166,3.136955) (0.826590,3.142739) (0.835014,3.148415) (0.843438,3.153987) (0.851862,3.159457) (0.860287,3.164829) (0.868711,3.170105) (0.877135,3.175289) (0.885559,3.180381) (0.893983,3.185386) (0.902407,3.190304) (0.910831,3.195139) (0.919255,3.199893) (0.927679,3.204568) (0.936103,3.209166) (0.944527,3.213689) (0.952951,3.218138) (0.961375,3.222516) (0.969799,3.226824) (0.978223,3.231065) (0.986648,3.235239) (0.995072,3.239348) (1.003496,3.243394) (1.011920,3.247379) (1.020344,3.251303) (1.028768,3.255168) (1.037192,3.258976) (1.045616,3.262728) (1.054040,3.266425) (1.062464,3.270068) (1.070888,3.273659) (1.079312,3.277198) (1.087736,3.280687) (1.096160,3.284127) (1.104585,3.287518) (1.113009,3.290863) (1.121433,3.294161) (1.129857,3.297414) (1.138281,3.300623) (1.146705,3.303789) (1.155129,3.306912) (1.163553,3.309993) (1.171977,3.313034) (1.180401,3.316035) (1.188825,3.318996) (1.197249,3.321919) (1.205673,3.324804) (1.214097,3.327652) (1.222521,3.330464) (1.230946,3.333240) (1.239370,3.335981) (1.247794,3.338688) (1.256218,3.341361) (1.264642,3.344001) (1.273066,3.346608) (1.281490,3.349184) (1.289914,3.351728) (1.298338,3.354241) (1.306762,3.356724) (1.315186,3.359177) (1.323610,3.361600) (1.332034,3.363995) (1.340458,3.366362) (1.348883,3.368700) (1.357307,3.371012) (1.365731,3.373296) (1.374155,3.375554) (1.382579,3.377785) (1.391003,3.379991) (1.399427,3.382172) (1.407851,3.384328) (1.416275,3.386459) (1.424699,3.388566) (1.433123,3.390650) (1.441547,3.392710) (1.449971,3.394747) (1.458395,3.396761) (1.466819,3.398753) (1.475244,3.400723) (1.483668,3.402671) (1.492092,3.404598) (1.500516,3.406503) (1.508940,3.408388) (1.517364,3.410252) (1.525788,3.412096) (1.534212,3.413920) (1.542636,3.415724) (1.551060,3.417509) (1.559484,3.419275) (1.567908,3.421022) (1.576332,3.422750) (1.584756,3.424460) (1.593181,3.426152) (1.601605,3.427825) (1.610029,3.429481) (1.618453,3.431120) (1.626877,3.432741) (1.635301,3.434345) (1.643725,3.435933) (1.652149,3.437503) (1.660573,3.439058) (1.668997,3.440596) (1.677421,3.442118) (1.685845,3.443624) (1.694269,3.445115) (1.702693,3.446590) (1.711117,3.448050) (1.719542,3.449494) (1.727966,3.450924) (1.736390,3.452339) (1.744814,3.453740) (1.753238,3.455126) (1.761662,3.456497) (1.770086,3.457855) (1.778510,3.459198) (1.786934,3.460528) (1.795358,3.461844) (1.803782,3.463147) (1.812206,3.464436) (1.820630,3.465712) (1.829054,3.466975) (1.837479,3.468225) (1.845903,3.469462) (1.854327,3.470686) (1.862751,3.471898) (1.871175,3.473097) (1.879599,3.474284) (1.888023,3.475458) (1.896447,3.476621) (1.904871,3.477772) (1.913295,3.478910) (1.921719,3.480037) (1.930143,3.481152) (1.938567,3.482256) (1.946991,3.483349) (1.955415,3.484429) (1.963840,3.485499) (1.972264,3.486558) (1.980688,3.487605) (1.989112,3.488642) (1.997536,3.489668) (2.005960,3.490683) (2.014384,3.491687) (2.022808,3.492681) (2.031232,3.493664) (2.039656,3.494637) (2.048080,3.495600) (2.056504,3.496552) (2.064928,3.497494) (2.073352,3.498427) (2.081777,3.499349) (2.090201,3.500261) (2.098625,3.501164) (2.107049,3.502056) (2.115473,3.502939) (2.123897,3.503813) (2.132321,3.504677) (2.140745,3.505531) (2.149169,3.506376) (2.157593,3.507212) (2.166017,3.508038) (2.174441,3.508856) (2.182865,3.509664) (2.191289,3.510463) (2.199713,3.511253) (2.208138,3.512034) (2.216562,3.512806) (2.224986,3.513570) (2.233410,3.514325) (2.241834,3.515071) (2.250258,3.515808) (2.258682,3.516537) (2.267106,3.517257) (2.275530,3.517969) (2.283954,3.518672) (2.292378,3.519367) (2.300802,3.520053) (2.309226,3.520732) (2.317650,3.521402) (2.326074,3.522064) (2.334499,3.522717) (2.342923,3.523363) (2.351347,3.524001) (2.359771,3.524630) (2.368195,3.525252) (2.376619,3.525866) (2.385043,3.526472) (2.393467,3.527070) (2.401891,3.527660) (2.410315,3.528243) (2.418739,3.528818) (2.427163,3.529385) (2.435587,3.529945) (2.444011,3.530497) (2.452436,3.531041) (2.460860,3.531578) (2.469284,3.532108) (2.477708,3.532630) (2.486132,3.533144) (2.494556,3.533652) (2.502980,3.534151) (2.511404,3.534644) (2.519828,3.535129) (2.528252,3.535608) (2.536676,3.536078) (2.545100,3.536542) (2.553524,3.536999) (2.561948,3.537448) (2.570372,3.537891) (2.578797,3.538326) (2.587221,3.538754) (2.595645,3.539175) (2.604069,3.539590) (2.612493,3.539997) (2.620917,3.540397) (2.629341,3.540791) (2.637765,3.541177) (2.646189,3.541557) (2.654613,3.541930) (2.663037,3.542296) (2.671461,3.542655) (2.679885,3.543008) (2.688309,3.543354) (2.696734,3.543693) (2.705158,3.544025) (2.713582,3.544351) (2.722006,3.544670) (2.730430,3.544982) (2.738854,3.545288) (2.747278,3.545587) (2.755702,3.545880) (2.764126,3.546166) (2.772550,3.546445) (2.780974,3.546718) (2.789398,3.546984) (2.797822,3.547244) (2.806246,3.547498) (2.814670,3.547745) (2.823095,3.547985) (2.831519,3.548219) (2.839943,3.548447) (2.848367,3.548668) (2.856791,3.548882) (2.865215,3.549091) (2.873639,3.549293) (2.882063,3.549488) (2.890487,3.549678) (2.898911,3.549860) (2.907335,3.550037) (2.915759,3.550207) (2.924183,3.550371) (2.932607,3.550529) (2.941032,3.550680) (2.949456,3.550825) (2.957880,3.550964) (2.966304,3.551096) (2.974728,3.551222) (2.983152,3.551342) (2.991576,3.551456) (3.000000,3.551563)};
    \addlegendentry{$0.25$}

    \addplot[no marks, very thick, g5] coordinates {(0.060000,-0.000394) (0.068424,-0.000216) (0.076848,-0.000077) (0.085272,0.000035) (0.093696,0.000127) (0.102120,0.000203) (0.110544,0.000268) (0.118968,0.000324) (0.127393,0.000373) (0.135817,0.000415) (0.144241,0.000453) (0.152665,0.000486) (0.161089,0.000516) (0.169513,0.000543) (0.177937,0.000567) (0.186361,0.000590) (0.194785,0.000610) (0.203209,0.000629) (0.211633,0.000646) (0.220057,0.000662) (0.228481,0.000676) (0.236905,0.000690) (0.245330,0.000703) (0.253754,0.000715) (0.262178,0.000726) (0.270602,0.000737) (0.279026,0.000746) (0.287450,0.000756) (0.295874,0.000765) (0.304298,0.000773) (0.312722,0.000781) (0.321146,0.000788) (0.329570,0.000795) (0.337994,0.000802) (0.346418,0.000809) (0.354842,0.000815) (0.363266,0.000821) (0.371691,0.000826) (0.380115,0.000831) (0.388539,0.000837) (0.396963,0.000842) (0.405387,0.000846) (0.413811,0.000851) (0.422235,0.000855) (0.430659,0.000859) (0.439083,0.000863) (0.447507,0.000867) (0.455931,0.000871) (0.464355,0.000875) (0.472779,0.000878) (0.481203,0.000882) (0.489628,0.000885) (0.498052,0.000888) (0.506476,0.000891) (0.514900,0.000894) (0.523324,0.000897) (0.531748,0.000900) (0.540172,0.000903) (0.548596,0.000905) (0.557020,0.000908) (0.565444,0.000910) (0.573868,0.000913) (0.582292,0.000915) (0.590716,0.000917) (0.599140,0.000920) (0.607564,0.000922) (0.615989,0.000924) (0.624413,0.000926) (0.632837,0.000928) (0.641261,0.000930) (0.649685,0.000932) (0.658109,0.000934) (0.666533,0.000935) (0.674957,0.000937) (0.683381,0.000939) (0.691805,0.000941) (0.700229,0.000942) (0.708653,0.000944) (0.717077,0.000946) (0.725501,0.000947) (0.733926,0.000949) (0.742350,0.000950) (0.750774,0.000952) (0.759198,0.000953) (0.767622,0.000954) (0.776046,0.000956) (0.784470,0.000957) (0.792894,0.000958) (0.801318,0.000960) (0.809742,0.000961) (0.818166,0.000962) (0.826590,0.000963) (0.835014,0.000965) (0.843438,0.000966) (0.851862,0.000967) (0.860287,0.000968) (0.868711,0.000969) (0.877135,0.000970) (0.885559,0.000971) (0.893983,0.000972) (0.902407,0.000973) (0.910831,0.000975) (0.919255,0.000976) (0.927679,0.000977) (0.936103,0.000977) (0.944527,0.000978) (0.952951,0.000979) (0.961375,0.000980) (0.969799,0.000981) (0.978223,0.000982) (0.986648,0.000983) (0.995072,0.000984) (1.003496,0.000985) (1.011920,0.000986) (1.020344,0.000986) (1.028768,0.000987) (1.037192,0.000988) (1.045616,0.000989) (1.054040,0.000990) (1.062464,0.000990) (1.070888,0.000991) (1.079312,0.000992) (1.087736,0.000993) (1.096160,0.000993) (1.104585,0.000994) (1.113009,0.000995) (1.121433,0.000995) (1.129857,0.000996) (1.138281,0.000997) (1.146705,0.000997) (1.155129,0.000998) (1.163553,0.000999) (1.171977,0.000999) (1.180401,0.001000) (1.188825,0.001001) (1.197249,0.001001) (1.205673,0.001002) (1.214097,0.001002) (1.222521,0.001003) (1.230946,0.001004) (1.239370,0.001004) (1.247794,0.001005) (1.256218,0.001005) (1.264642,0.001006) (1.273066,0.001006) (1.281490,0.001007) (1.289914,0.001008) (1.298338,0.001008) (1.306762,0.001009) (1.315186,0.001009) (1.323610,0.001010) (1.332034,0.001010) (1.340458,0.001011) (1.348883,0.001011) (1.357307,0.001012) (1.365731,0.001012) (1.374155,0.001013) (1.382579,0.001013) (1.391003,0.001014) (1.399427,0.001014) (1.407851,0.001014) (1.416275,0.001015) (1.424699,0.001015) (1.433123,0.001016) (1.441547,0.001016) (1.449971,0.001017) (1.458395,0.001017) (1.466819,0.001017) (1.475244,0.001018) (1.483668,0.001018) (1.492092,0.001019) (1.500516,0.001019) (1.508940,0.001020) (1.517364,0.001020) (1.525788,0.001020) (1.534212,0.001021) (1.542636,0.001021) (1.551060,0.001021) (1.559484,0.001022) (1.567908,0.001022) (1.576332,0.001023) (1.584756,0.001023) (1.593181,0.001023) (1.601605,0.001024) (1.610029,0.001024) (1.618453,0.001024) (1.626877,0.001025) (1.635301,0.001025) (1.643725,0.001025) (1.652149,0.001026) (1.660573,0.001026) (1.668997,0.001026) (1.677421,0.001027) (1.685845,0.001027) (1.694269,0.001027) (1.702693,0.001028) (1.711117,0.001028) (1.719542,0.001028) (1.727966,0.001029) (1.736390,0.001029) (1.744814,0.001029) (1.753238,0.001029) (1.761662,0.001030) (1.770086,0.001030) (1.778510,0.001030) (1.786934,0.001031) (1.795358,0.001031) (1.803782,0.001031) (1.812206,0.001031) (1.820630,0.001032) (1.829054,0.001032) (1.837479,0.001032) (1.845903,0.001032) (1.854327,0.001033) (1.862751,0.001033) (1.871175,0.001033) (1.879599,0.001033) (1.888023,0.001034) (1.896447,0.001034) (1.904871,0.001034) (1.913295,0.001034) (1.921719,0.001035) (1.930143,0.001035) (1.938567,0.001035) (1.946991,0.001035) (1.955415,0.001036) (1.963840,0.001036) (1.972264,0.001036) (1.980688,0.001036) (1.989112,0.001036) (1.997536,0.001037) (2.005960,0.001037) (2.014384,0.001037) (2.022808,0.001037) (2.031232,0.001038) (2.039656,0.001038) (2.048080,0.001038) (2.056504,0.001038) (2.064928,0.001038) (2.073352,0.001039) (2.081777,0.001039) (2.090201,0.001039) (2.098625,0.001039) (2.107049,0.001039) (2.115473,0.001039) (2.123897,0.001040) (2.132321,0.001040) (2.140745,0.001040) (2.149169,0.001040) (2.157593,0.001040) (2.166017,0.001041) (2.174441,0.001041) (2.182865,0.001041) (2.191289,0.001041) (2.199713,0.001041) (2.208138,0.001041) (2.216562,0.001042) (2.224986,0.001042) (2.233410,0.001042) (2.241834,0.001042) (2.250258,0.001042) (2.258682,0.001042) (2.267106,0.001043) (2.275530,0.001043) (2.283954,0.001043) (2.292378,0.001043) (2.300802,0.001043) (2.309226,0.001043) (2.317650,0.001043) (2.326074,0.001044) (2.334499,0.001044) (2.342923,0.001044) (2.351347,0.001044) (2.359771,0.001044) (2.368195,0.001044) (2.376619,0.001044) (2.385043,0.001044) (2.393467,0.001045) (2.401891,0.001045) (2.410315,0.001045) (2.418739,0.001045) (2.427163,0.001045) (2.435587,0.001045) (2.444011,0.001045) (2.452436,0.001045) (2.460860,0.001046) (2.469284,0.001046) (2.477708,0.001046) (2.486132,0.001046) (2.494556,0.001046) (2.502980,0.001046) (2.511404,0.001046) (2.519828,0.001046) (2.528252,0.001046) (2.536676,0.001046) (2.545100,0.001047) (2.553524,0.001047) (2.561948,0.001047) (2.570372,0.001047) (2.578797,0.001047) (2.587221,0.001047) (2.595645,0.001047) (2.604069,0.001047) (2.612493,0.001047) (2.620917,0.001047) (2.629341,0.001047) (2.637765,0.001048) (2.646189,0.001048) (2.654613,0.001048) (2.663037,0.001048) (2.671461,0.001048) (2.679885,0.001048) (2.688309,0.001048) (2.696734,0.001048) (2.705158,0.001048) (2.713582,0.001048) (2.722006,0.001048) (2.730430,0.001048) (2.738854,0.001048) (2.747278,0.001048) (2.755702,0.001049) (2.764126,0.001049) (2.772550,0.001049) (2.780974,0.001049) (2.789398,0.001049) (2.797822,0.001049) (2.806246,0.001049) (2.814670,0.001049) (2.823095,0.001049) (2.831519,0.001049) (2.839943,0.001049) (2.848367,0.001049) (2.856791,0.001049) (2.865215,0.001049) (2.873639,0.001049) (2.882063,0.001049) (2.890487,0.001049) (2.898911,0.001049) (2.907335,0.001049) (2.915759,0.001049) (2.924183,0.001049) (2.932607,0.001050) (2.941032,0.001050) (2.949456,0.001050) (2.957880,0.001050) (2.966304,0.001050) (2.974728,0.001050) (2.983152,0.001050) (2.991576,0.001050) (3.000000,0.001050)};
    \addlegendentry{$0.625$}


    \addplot[no marks, very thick, g8] coordinates {(0.060000,0.000000) (0.068424,0.000000) (0.076848,0.000000) (0.085272,0.000000) (0.093696,0.000000) (0.102120,0.000000) (0.110544,0.000000) (0.118968,0.000000) (0.127393,0.000000) (0.135817,0.000000) (0.144241,0.000000) (0.152665,0.000000) (0.161089,0.000000) (0.169513,0.000000) (0.177937,0.000000) (0.186361,0.000000) (0.194785,0.000000) (0.203209,0.000000) (0.211633,0.000000) (0.220057,0.000000) (0.228481,0.000000) (0.236905,0.000000) (0.245330,0.000000) (0.253754,0.000000) (0.262178,0.000000) (0.270602,0.000000) (0.279026,0.000000) (0.287450,0.000000) (0.295874,0.000000) (0.304298,0.000000) (0.312722,0.000000) (0.321146,0.000000) (0.329570,0.000000) (0.337994,0.000000) (0.346418,0.000000) (0.354842,0.000000) (0.363266,0.000000) (0.371691,0.000000) (0.380115,0.000000) (0.388539,0.000000) (0.396963,0.000000) (0.405387,0.000000) (0.413811,0.000000) (0.422235,0.000000) (0.430659,0.000000) (0.439083,0.000000) (0.447507,0.000000) (0.455931,0.000000) (0.464355,0.000000) (0.472779,0.000000) (0.481203,0.000000) (0.489628,0.000000) (0.498052,0.000000) (0.506476,0.000000) (0.514900,0.000000) (0.523324,0.000000) (0.531748,0.000000) (0.540172,0.000000) (0.548596,0.000000) (0.557020,0.000000) (0.565444,0.000000) (0.573868,0.000000) (0.582292,0.000000) (0.590716,0.000000) (0.599140,0.000000) (0.607564,0.000000) (0.615989,0.000000) (0.624413,0.000000) (0.632837,0.000000) (0.641261,0.000000) (0.649685,0.000000) (0.658109,0.000000) (0.666533,0.000000) (0.674957,0.000000) (0.683381,0.000000) (0.691805,0.000000) (0.700229,0.000000) (0.708653,0.000000) (0.717077,0.000000) (0.725501,0.000000) (0.733926,0.000000) (0.742350,0.000000) (0.750774,0.000000) (0.759198,0.000000) (0.767622,0.000000) (0.776046,0.000000) (0.784470,0.000000) (0.792894,0.000000) (0.801318,0.000000) (0.809742,0.000000) (0.818166,0.000000) (0.826590,0.000000) (0.835014,0.000000) (0.843438,0.000000) (0.851862,0.000000) (0.860287,0.000000) (0.868711,0.000000) (0.877135,0.000000) (0.885559,0.000000) (0.893983,0.000000) (0.902407,0.000000) (0.910831,0.000000) (0.919255,0.000000) (0.927679,0.000000) (0.936103,0.000000) (0.944527,0.000000) (0.952951,0.000000) (0.961375,0.000000) (0.969799,0.000000) (0.978223,0.000000) (0.986648,0.000000) (0.995072,0.000000) (1.003496,0.000000) (1.011920,0.000000) (1.020344,0.000000) (1.028768,0.000000) (1.037192,0.000000) (1.045616,0.000000) (1.054040,0.000000) (1.062464,0.000000) (1.070888,0.000000) (1.079312,0.000000) (1.087736,0.000000) (1.096160,0.000000) (1.104585,0.000000) (1.113009,0.000000) (1.121433,0.000000) (1.129857,0.000000) (1.138281,0.000000) (1.146705,0.000000) (1.155129,0.000000) (1.163553,0.000000) (1.171977,0.000000) (1.180401,0.000000) (1.188825,0.000000) (1.197249,0.000000) (1.205673,0.000000) (1.214097,0.000000) (1.222521,0.000000) (1.230946,0.000000) (1.239370,0.000000) (1.247794,0.000000) (1.256218,0.000000) (1.264642,0.000000) (1.273066,0.000000) (1.281490,0.000000) (1.289914,0.000000) (1.298338,0.000000) (1.306762,0.000000) (1.315186,0.000000) (1.323610,0.000000) (1.332034,0.000000) (1.340458,0.000000) (1.348883,0.000000) (1.357307,0.000000) (1.365731,0.000000) (1.374155,0.000000) (1.382579,0.000000) (1.391003,0.000000) (1.399427,0.000000) (1.407851,0.000000) (1.416275,0.000000) (1.424699,0.000000) (1.433123,0.000000) (1.441547,0.000000) (1.449971,0.000000) (1.458395,0.000000) (1.466819,0.000000) (1.475244,0.000000) (1.483668,0.000000) (1.492092,0.000000) (1.500516,0.000000) (1.508940,0.000000) (1.517364,0.000000) (1.525788,0.000000) (1.534212,0.000000) (1.542636,0.000000) (1.551060,0.000000) (1.559484,0.000000) (1.567908,0.000000) (1.576332,0.000000) (1.584756,0.000000) (1.593181,0.000000) (1.601605,0.000000) (1.610029,0.000000) (1.618453,0.000000) (1.626877,0.000000) (1.635301,0.000000) (1.643725,0.000000) (1.652149,0.000000) (1.660573,0.000000) (1.668997,0.000000) (1.677421,0.000000) (1.685845,0.000000) (1.694269,0.000000) (1.702693,0.000000) (1.711117,0.000000) (1.719542,0.000000) (1.727966,0.000000) (1.736390,0.000000) (1.744814,0.000000) (1.753238,0.000000) (1.761662,0.000000) (1.770086,0.000000) (1.778510,0.000000) (1.786934,0.000000) (1.795358,0.000000) (1.803782,0.000000) (1.812206,0.000000) (1.820630,0.000000) (1.829054,0.000000) (1.837479,0.000000) (1.845903,0.000000) (1.854327,0.000000) (1.862751,0.000000) (1.871175,0.000000) (1.879599,0.000000) (1.888023,0.000000) (1.896447,0.000000) (1.904871,0.000000) (1.913295,0.000000) (1.921719,0.000000) (1.930143,0.000000) (1.938567,0.000000) (1.946991,0.000000) (1.955415,0.000000) (1.963840,0.000000) (1.972264,0.000000) (1.980688,0.000000) (1.989112,0.000000) (1.997536,0.000000) (2.005960,0.000000) (2.014384,0.000000) (2.022808,0.000000) (2.031232,0.000000) (2.039656,0.000000) (2.048080,0.000000) (2.056504,0.000000) (2.064928,0.000000) (2.073352,0.000000) (2.081777,0.000000) (2.090201,0.000000) (2.098625,0.000000) (2.107049,0.000000) (2.115473,0.000000) (2.123897,0.000000) (2.132321,0.000000) (2.140745,0.000000) (2.149169,0.000000) (2.157593,0.000000) (2.166017,0.000000) (2.174441,0.000000) (2.182865,0.000000) (2.191289,0.000000) (2.199713,0.000000) (2.208138,0.000000) (2.216562,0.000000) (2.224986,0.000000) (2.233410,0.000000) (2.241834,0.000000) (2.250258,0.000000) (2.258682,0.000000) (2.267106,0.000000) (2.275530,0.000000) (2.283954,0.000000) (2.292378,0.000000) (2.300802,0.000000) (2.309226,0.000000) (2.317650,0.000000) (2.326074,0.000000) (2.334499,0.000000) (2.342923,0.000000) (2.351347,0.000000) (2.359771,0.000000) (2.368195,0.000000) (2.376619,0.000000) (2.385043,0.000000) (2.393467,0.000000) (2.401891,0.000000) (2.410315,0.000000) (2.418739,0.000000) (2.427163,0.000000) (2.435587,0.000000) (2.444011,0.000000) (2.452436,0.000000) (2.460860,0.000000) (2.469284,0.000000) (2.477708,0.000000) (2.486132,0.000000) (2.494556,0.000000) (2.502980,0.000000) (2.511404,0.000000) (2.519828,0.000000) (2.528252,0.000000) (2.536676,0.000000) (2.545100,0.000000) (2.553524,0.000000) (2.561948,0.000000) (2.570372,0.000000) (2.578797,0.000000) (2.587221,0.000000) (2.595645,0.000000) (2.604069,0.000000) (2.612493,0.000000) (2.620917,0.000000) (2.629341,0.000000) (2.637765,0.000000) (2.646189,0.000000) (2.654613,0.000000) (2.663037,0.000000) (2.671461,0.000000) (2.679885,0.000000) (2.688309,0.000000) (2.696734,0.000000) (2.705158,0.000000) (2.713582,0.000000) (2.722006,0.000000) (2.730430,0.000000) (2.738854,0.000000) (2.747278,0.000000) (2.755702,0.000000) (2.764126,0.000000) (2.772550,0.000000) (2.780974,0.000000) (2.789398,0.000000) (2.797822,0.000000) (2.806246,0.000000) (2.814670,0.000000) (2.823095,0.000000) (2.831519,0.000000) (2.839943,0.000000) (2.848367,0.000000) (2.856791,0.000000) (2.865215,0.000000) (2.873639,0.000000) (2.882063,0.000000) (2.890487,0.000000) (2.898911,0.000000) (2.907335,0.000000) (2.915759,0.000000) (2.924183,0.000000) (2.932607,0.000000) (2.941032,0.000000) (2.949456,0.000000) (2.957880,0.000000) (2.966304,0.000000) (2.974728,0.000000) (2.983152,0.000000) (2.991576,0.000000) (3.000000,0.000000)};
    \addlegendentry{$1$}

    
  \end{axis}
\end{tikzpicture}

